ESG: Elastic Graphs for Range-Filtering Approximate k-Nearest Neighbor Search

Range-filtering approximate $k$-nearest neighbor (RFAKNN) search takes as input a vector and a numeric value, returning $k$ points from a database of $N$ high-dimensional points. The returned points must satisfy two criteria: their numeric values must lie within the specified query range, and they must be approximately the $k$ nearest points to the query vector. To strike a better balance between query accuracy and efficiency, we propose novel methods that relax the strict requirement for subranges to \textit{exactly} match the query range. This elastic relaxation is based on a theoretical insight: allowing the controlled inclusion of out-of-range points during the search does not compromise the bounded complexity of the search process. Building on this insight, we prove that our methods reduce the number of required subranges to at most \textit{two}, eliminating the $O(\log N)$ query overhead inherent in existing methods. Extensive experiments on real-world datasets demonstrate that our proposed methods outperform state-of-the-art approaches, achieving performance improvements of 1.5x to 6x while maintaining high accuracy.

==> figure/extra-general-result.tex <==
\begin{figure*}[htbp]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={$\IRANG$,$\SERFT$,$\SEG$,$\HBIT$},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=violate,mark=square,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

% sift
\subfloat[SIFT]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=$2^{-1}$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment sift
plot coordinates {
    ( 90.52, 1.902 )
    ( 96.74, 1.297 )
    ( 98.51, 1.082 )
    ( 99.07, 0.963 )
    ( 99.81, 0.594 )
    ( 99.88, 0.546 )
    ( 99.99, 0.373 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D sift
plot coordinates {
    ( 86.97, 6.75 )
    ( 94.88, 3.869 )
    ( 97.45, 3.177 )
    ( 98.43, 2.638 )
    ( 99.69, 1.497 )
    ( 99.79, 1.274 )
    ( 99.9, 0.848 )
    ( 99.97, 0.729 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D sift
plot coordinates {
    ( 73.49, 10.136 )
    ( 85.7, 6.33 )
    ( 92.1, 4.625 )
    ( 94.45, 3.835 )
    ( 98.52, 1.724 )
    ( 98.9, 1.505 )
    ( 99.71, 0.939 )
    ( 99.85, 0.961 )
    ( 99.95, 0.725 )
    ( 99.97, 0.438 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE sift
plot coordinates {
    ( 71.649, 15.017 )
    ( 71.677, 15.124 )
    ( 73.153, 14.364 )
    ( 85.35, 9.492 )
    ( 90.769, 7.091 )
    ( 93.627, 5.636 )
    ( 95.318, 4.667 )
    ( 96.445, 3.983 )
    ( 97.757, 3.07 )
    ( 98.155, 2.744 )
    ( 99.043, 2.034 )
    ( 99.62, 1.303 )
    ( 99.766, 1.054 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=$2^{-3}$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment sift
plot coordinates {
    ( 93.63, 3.133 )
    ( 98.25, 2.201 )
    ( 99.36, 1.714 )
    ( 99.61, 1.451 )
    ( 99.99, 0.939 )
    ( 100.0, 0.584 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D sift
plot coordinates {
    ( 90.86, 8.941 )
    ( 97.05, 5.454 )
    ( 98.88, 3.844 )
    ( 99.29, 3.153 )
    ( 99.89, 1.888 )
    ( 99.96, 1.662 )
    ( 100.0, 1.089 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D sift
plot coordinates {
    ( 77.14, 9.086 )
    ( 84.66, 6.69 )
    ( 88.26, 5.578 )
    ( 95.13, 2.545 )
    ( 96.01, 2.209 )
    ( 98.53, 1.403 )
    ( 98.89, 1.207 )
    ( 99.61, 1.048 )
    ( 99.76, 0.55 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE sift
plot coordinates {
    ( 76.04, 16.932 )
    ( 75.945, 16.999 )
    ( 79.566, 15.425 )
    ( 90.685, 9.91 )
    ( 94.915, 7.239 )
    ( 96.883, 5.742 )
    ( 97.92, 4.768 )
    ( 98.579, 4.029 )
    ( 99.233, 3.12 )
    ( 99.409, 2.798 )
    ( 99.768, 2.059 )
    ( 99.929, 1.334 )
    ( 99.97, 1.084 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=$2^{-6}$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment sift
plot coordinates {
    ( 97.7, 4.964 )
    ( 99.51, 3.85 )
    ( 99.9, 3.219 )
    ( 99.94, 2.769 )
    ( 100.0, 2.039 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D sift
plot coordinates {
    ( 96.08, 11.705 )
    ( 99.1, 7.497 )
    ( 99.71, 5.555 )
    ( 99.88, 4.528 )
    ( 100.0, 2.915 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D sift
plot coordinates {
    ( 71.25, 10.58 )
    ( 75.54, 8.755 )
    ( 84.26, 5.089 )
    ( 85.81, 3.596 )
    ( 90.03, 2.271 )
    ( 91.01, 1.94 )
    ( 94.08, 1.591 )
    ( 94.99, 1.198 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE sift
plot coordinates {
    ( 82.216, 21.858 )
    ( 82.69, 21.896 )
    ( 88.753, 17.34 )
    ( 96.465, 11.09 )
    ( 98.536, 8.103 )
    ( 99.304, 6.36 )
    ( 99.613, 5.291 )
    ( 99.759, 4.508 )
    ( 99.904, 3.532 )
    ( 99.927, 3.202 )
    ( 99.979, 2.421 )
    ( 99.996, 1.651 )
    ( 99.997, 1.386 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=$2^{-8}$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment sift
plot coordinates {
    ( 98.95, 8.595 )
    ( 99.88, 7.601 )
    ( 99.98, 7.002 )
    ( 100.0, 5.409 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D sift
plot coordinates {
    ( 97.91, 12.181 )
    ( 99.68, 10.61 )
    ( 99.92, 8.354 )
    ( 99.98, 7.21 )
    ( 100.0, 4.854 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D sift
plot coordinates {
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE sift
plot coordinates {
    ( 86.156, 25.85 )
    ( 86.759, 26.499 )
    ( 93.887, 19.558 )
    ( 98.612, 12.239 )
    ( 99.514, 9.153 )
    ( 99.825, 7.367 )
    ( 99.899, 6.198 )
    ( 99.951, 5.411 )
    ( 99.979, 4.355 )
    ( 99.984, 3.992 )
    ( 99.993, 3.136 )
    ( 99.996, 2.235 )
    ( 99.999, 1.906 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\
% deep
\subfloat[DEEP]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=$2^{-1}$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=98,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment deep
plot coordinates {
    ( 93.04, 2.445 )
    ( 97.37, 1.601 )
    ( 99.04, 1.008 )
    ( 99.78, 0.61 )
    ( 99.84, 0.437 )
    ( 99.91, 0.362 )
    ( 99.99, 0.21 )
    ( 100.0, 0.102 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D deep
plot coordinates {
    ( 90.75, 5.448 )
    ( 96.02, 3.23 )
    ( 98.5, 2.077 )
    ( 99.48, 1.161 )
    ( 99.75, 0.807 )
    ( 99.86, 0.65 )
    ( 100.0, 0.382 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D deep
plot coordinates {
    ( 78.49, 10.168 )
    ( 88.72, 6.292 )
    ( 93.62, 4.546 )
    ( 95.27, 3.759 )
    ( 98.35, 2.191 )
    ( 98.75, 1.536 )
    ( 99.48, 1.23 )
    ( 99.56, 1.09 )
    ( 99.8, 0.71 )
    ( 99.87, 0.532 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE deep
plot coordinates {
    ( 71.74, 16.333 )
    ( 72.27, 16.265 )
    ( 73.09, 15.885 )
    ( 84.75, 10.259 )
    ( 89.76, 7.585 )
    ( 92.53, 5.944 )
    ( 94.16, 4.966 )
    ( 95.42, 4.303 )
    ( 96.94, 3.34 )
    ( 97.4, 2.989 )
    ( 98.29, 2.21 )
    ( 99.08, 1.423 )
    ( 99.39, 1.152 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=$2^{-3}$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment deep
plot coordinates {
    ( 95.7, 3.28 )
    ( 98.63, 2.17 )
    ( 99.59, 1.428 )
    ( 99.91, 0.875 )
    ( 99.97, 0.63 )
    ( 99.99, 0.529 )
    ( 100.0, 0.312 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D deep
plot coordinates {
    ( 93.52, 8.704 )
    ( 97.51, 5.298 )
    ( 99.26, 3.139 )
    ( 99.84, 1.815 )
    ( 99.94, 1.267 )
    ( 99.97, 1.021 )
    ( 99.99, 0.58 )
    ( 100.0, 0.325 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D deep
plot coordinates {
    ( 73.75, 13.957 )
    ( 85.63, 8.823 )
    ( 91.12, 6.275 )
    ( 93.23, 5.324 )
    ( 97.21, 3.113 )
    ( 97.75, 2.249 )
    ( 99.04, 1.416 )
    ( 99.3, 1.529 )
    ( 99.73, 0.994 )
    ( 99.88, 0.742 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE deep
plot coordinates {
    ( 76.62, 18.11 )
    ( 76.47, 18.313 )
    ( 80.04, 16.674 )
    ( 89.94, 9.451 )
    ( 93.97, 5.955 )
    ( 96.0, 5.117 )
    ( 97.21, 4.027 )
    ( 97.75, 3.919 )
    ( 98.59, 3.352 )
    ( 98.81, 3.012 )
    ( 99.42, 2.225 )
    ( 99.74, 1.442 )
    ( 99.82, 1.171 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=$2^{-6}$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=98,
xmax=100.2,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment deep
plot coordinates {
    ( 98.45, 5.805 )
    ( 99.63, 4.179 )
    ( 99.95, 2.97 )
    ( 100.0, 1.908 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D deep
plot coordinates {
    ( 97.26, 7.909 )
    ( 99.27, 4.802 )
    ( 99.9, 2.842 )
    ( 99.99, 1.798 )
    ( 100.0, 1.038 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D deep
plot coordinates {
    ( 75.16, 14.719 )
    ( 81.93, 10.627 )
    ( 85.03, 8.802 )
    ( 91.08, 5.17 )
    ( 91.91, 4.505 )
    ( 94.29, 2.389 )
    ( 94.78, 2.425 )
    ( 96.09, 1.543 )
    ( 96.65, 1.118 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE deep
plot coordinates {
    ( 81.0, 22.978 )
    ( 80.78, 23.228 )
    ( 87.19, 18.976 )
    ( 95.3, 11.672 )
    ( 97.8, 8.493 )
    ( 98.78, 6.653 )
    ( 99.15, 5.493 )
    ( 99.4, 4.668 )
    ( 99.8, 3.612 )
    ( 99.86, 3.183 )
    ( 99.93, 2.423 )
    ( 99.98, 1.61 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=$2^{-8}$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment deep
plot coordinates {
    ( 99.28, 9.351 )
    ( 99.9, 8.69 )
    ( 100.0, 6.933 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D deep
plot coordinates {
    ( 98.35, 13.959 )
    ( 99.84, 9.267 )
    ( 99.98, 5.75 )
    ( 100.0, 3.791 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D deep
plot coordinates {
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE deep
plot coordinates {
    ( 82.79, 27.697 )
    ( 83.55, 27.649 )
    ( 91.18, 20.665 )
    ( 97.62, 12.611 )
    ( 98.97, 8.343 )
    ( 99.52, 7.217 )
    ( 99.71, 6.032 )
    ( 99.8, 5.167 )
    ( 99.92, 4.064 )
    ( 99.88, 3.683 )
    ( 99.92, 2.833 )
    ( 99.99, 1.969 )
    ( 100.0, 1.664 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\
% glove100d
\subfloat[GLOVE]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=$2^{-1}$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment glove100d
plot coordinates {
    ( 89.95, 4.093 )
    ( 94.0, 2.366 )
    ( 96.47, 1.366 )
    ( 97.76, 0.796 )
    ( 98.62, 0.477 )
    ( 98.85, 0.347 )
    ( 98.92, 0.294 )
    ( 99.06, 0.188 )
    ( 99.1, 0.171 )
    ( 99.2, 0.125 )
    ( 99.23, 0.114 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D glove100d
plot coordinates {
    ( 87.59, 11.721 )
    ( 92.0, 6.191 )
    ( 95.2, 3.231 )
    ( 96.88, 1.529 )
    ( 97.91, 0.911 )
    ( 98.25, 0.619 )
    ( 98.38, 0.503 )
    ( 98.77, 0.26 )
    ( 98.8, 0.253 )
    ( 98.91, 0.169 )
    ( 98.96, 0.15 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D glove100d
plot coordinates {
    ( 73.98, 21.864 )
    ( 82.27, 12.357 )
    ( 88.71, 7.051 )
    ( 92.12, 4.749 )
    ( 93.48, 3.899 )
    ( 96.24, 1.978 )
    ( 96.61, 1.732 )
    ( 98.0, 1.034 )
    ( 98.36, 0.91 )
    ( 98.83, 0.568 )
    ( 99.1, 0.422 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE glove100d
plot coordinates {
    ( 76.04, 27.689 )
    ( 83.9, 14.229 )
    ( 87.55, 9.483 )
    ( 89.55, 7.142 )
    ( 91.11, 5.666 )
    ( 92.0, 4.7 )
    ( 93.44, 3.495 )
    ( 94.01, 3.115 )
    ( 95.25, 2.228 )
    ( 96.74, 1.387 )
    ( 97.17, 1.118 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=$2^{-3}$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment glove100d
plot coordinates {
    ( 94.86, 5.748 )
    ( 97.15, 3.478 )
    ( 98.31, 2.118 )
    ( 98.87, 1.317 )
    ( 99.18, 0.845 )
    ( 99.29, 0.649 )
    ( 99.33, 0.52 )
    ( 99.42, 0.38 )
    ( 99.44, 0.368 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D glove100d
plot coordinates {
    ( 92.52, 8.008 )
    ( 95.89, 4.405 )
    ( 97.62, 2.48 )
    ( 98.66, 1.516 )
    ( 99.1, 1.156 )
    ( 99.21, 0.842 )
    ( 99.28, 0.713 )
    ( 99.39, 0.447 )
    ( 99.4, 0.408 )
    ( 99.47, 0.293 )
    ( 99.49, 0.267 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D glove100d
plot coordinates {
    ( 73.02, 24.263 )
    ( 82.3, 13.831 )
    ( 89.55, 7.79 )
    ( 92.72, 5.291 )
    ( 94.09, 4.107 )
    ( 96.74, 1.971 )
    ( 97.13, 2.076 )
    ( 98.27, 1.325 )
    ( 98.5, 1.191 )
    ( 98.99, 0.808 )
    ( 99.18, 0.619 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE glove100d
plot coordinates {
    ( 74.13, 46.954 )
    ( 82.75, 24.88 )
    ( 89.95, 12.51 )
    ( 93.12, 8.352 )
    ( 94.53, 6.277 )
    ( 95.43, 5.007 )
    ( 96.16, 4.25 )
    ( 97.06, 3.21 )
    ( 97.33, 2.863 )
    ( 98.02, 2.097 )
    ( 98.75, 1.376 )
    ( 98.92, 1.138 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=$2^{-6}$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment glove100d
plot coordinates {
    ( 98.86, 8.966 )
    ( 99.28, 5.875 )
    ( 99.51, 4.03 )
    ( 99.64, 4.175 )
    ( 99.73, 3.046 )
    ( 99.74, 2.62 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D glove100d
plot coordinates {
    ( 97.94, 15.507 )
    ( 98.82, 9.659 )
    ( 99.21, 6.194 )
    ( 99.43, 4.068 )
    ( 99.52, 2.729 )
    ( 99.53, 1.517 )
    ( 99.55, 1.586 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D glove100d
plot coordinates {
    ( 72.41, 38.487 )
    ( 81.69, 22.373 )
    ( 87.0, 12.588 )
    ( 89.5, 7.017 )
    ( 90.39, 7.575 )
    ( 92.32, 5.002 )
    ( 92.71, 4.517 )
    ( 93.24, 3.115 )
    ( 93.33, 2.866 )
    ( 93.66, 2.01 )
    ( 93.87, 1.629 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE glove100d
plot coordinates {
    ( 79.17, 81.688 )
    ( 88.97, 45.744 )
    ( 95.36, 24.451 )
    ( 97.95, 13.171 )
    ( 98.76, 9.331 )
    ( 99.09, 7.386 )
    ( 99.33, 6.174 )
    ( 99.44, 5.377 )
    ( 99.57, 4.35 )
    ( 99.59, 4.003 )
    ( 99.73, 3.193 )
    ( 99.82, 2.345 )
    ( 99.84, 2.043 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=$2^{-8}$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment glove100d
plot coordinates {
    ( 99.7, 43.286 )
    ( 99.81, 32.608 )
    ( 99.85, 23.504 )
    ( 99.86, 17.269 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D glove100d
plot coordinates {
    ( 99.31, 26.988 )
    ( 99.53, 18.541 )
    ( 99.68, 12.805 )
    ( 99.76, 9.248 )
    ( 99.77, 7.774 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D glove100d
plot coordinates {
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE glove100d
plot coordinates {
    ( 89.75, 88.934 )
    ( 96.27, 49.69 )
    ( 98.51, 28.207 )
    ( 99.46, 16.999 )
    ( 99.66, 13.071 )
    ( 99.72, 10.97 )
    ( 99.77, 9.653 )
    ( 99.8, 7.359 )
    ( 99.83, 6.846 )
    ( 99.9, 5.648 )
    ( 99.95, 4.544 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\
% WIT
\subfloat[WIT]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=$2^{-1}$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment WIT
plot coordinates {
    ( 93.69, 3.021 )
    ( 97.6, 2.274 )
    ( 99.15, 1.58 )
    ( 99.69, 1.045 )
    ( 99.86, 0.674 )
    ( 99.93, 0.5 )
    ( 99.96, 0.265 )
    ( 99.99, 0.237 )
    ( 99.97, 0.151 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D WIT
plot coordinates {
    ( 92.22, 10.828 )
    ( 96.56, 6.913 )
    ( 98.52, 4.207 )
    ( 99.33, 2.499 )
    ( 99.59, 1.462 )
    ( 99.55, 1.04 )
    ( 99.67, 0.858 )
    ( 99.7, 0.502 )
    ( 99.68, 0.442 )
    ( 99.65, 0.291 )
    ( 99.67, 0.258 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D WIT
plot coordinates {
    ( 80.79, 16.103 )
    ( 90.17, 10.705 )
    ( 94.25, 8.25 )
    ( 95.95, 6.934 )
    ( 97.99, 4.222 )
    ( 98.27, 3.794 )
    ( 98.92, 2.553 )
    ( 99.04, 2.284 )
    ( 99.33, 1.544 )
    ( 99.45, 1.18 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE WIT
plot coordinates {
    ( 75.0, 33.507 )
    ( 75.86, 34.908 )
    ( 75.95, 33.848 )
    ( 88.23, 22.357 )
    ( 91.9, 16.462 )
    ( 94.73, 13.201 )
    ( 95.84, 10.984 )
    ( 96.98, 9.069 )
    ( 97.86, 7.491 )
    ( 98.18, 6.805 )
    ( 98.82, 5.125 )
    ( 99.4, 3.399 )
    ( 99.56, 2.875 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=$2^{-3}$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment WIT
plot coordinates {
    ( 96.14, 3.793 )
    ( 98.36, 2.939 )
    ( 99.39, 2.141 )
    ( 99.82, 1.47 )
    ( 99.94, 0.986 )
    ( 99.96, 0.75 )
    ( 99.97, 0.641 )
    ( 99.98, 0.418 )
    ( 99.99, 0.277 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D WIT
plot coordinates {
    ( 93.98, 12.214 )
    ( 97.74, 7.949 )
    ( 99.14, 4.994 )
    ( 99.64, 3.084 )
    ( 99.82, 1.839 )
    ( 99.85, 1.325 )
    ( 99.91, 1.104 )
    ( 99.88, 0.663 )
    ( 99.9, 0.592 )
    ( 99.89, 0.399 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D WIT
plot coordinates {
    ( 72.49, 23.493 )
    ( 85.4, 14.979 )
    ( 90.9, 12.442 )
    ( 93.32, 10.568 )
    ( 96.99, 6.528 )
    ( 97.28, 5.772 )
    ( 98.43, 3.978 )
    ( 98.64, 3.583 )
    ( 99.08, 2.439 )
    ( 99.25, 1.849 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE WIT
plot coordinates {
    ( 79.91, 41.368 )
    ( 79.52, 40.367 )
    ( 83.28, 37.627 )
    ( 91.81, 23.7 )
    ( 95.23, 17.568 )
    ( 96.92, 14.037 )
    ( 97.88, 11.849 )
    ( 98.28, 10.181 )
    ( 98.83, 8.037 )
    ( 98.96, 7.235 )
    ( 99.35, 5.553 )
    ( 99.74, 3.776 )
    ( 99.82, 3.118 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=$2^{-6}$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=98,
xmax=100.2,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment WIT
plot coordinates {
    ( 98.32, 5.618 )
    ( 99.51, 4.741 )
    ( 99.81, 3.793 )
    ( 99.93, 2.898 )
    ( 99.96, 2.147 )
    ( 99.98, 1.743 )
    ( 99.99, 1.139 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D WIT
plot coordinates {
    ( 96.66, 17.658 )
    ( 98.89, 11.474 )
    ( 99.67, 7.351 )
    ( 99.91, 4.651 )
    ( 99.96, 2.942 )
    ( 99.97, 2.196 )
    ( 99.98, 1.215 )
    ( 99.97, 1.105 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D WIT
plot coordinates {
    ( 71.47, 25.737 )
    ( 74.9, 22.814 )
    ( 83.56, 13.842 )
    ( 84.59, 12.237 )
    ( 87.9, 7.396 )
    ( 88.57, 7.578 )
    ( 90.37, 5.202 )
    ( 90.82, 3.939 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE WIT
plot coordinates {
    ( 83.49, 54.581 )
    ( 83.58, 54.735 )
    ( 89.67, 43.972 )
    ( 96.39, 27.398 )
    ( 97.91, 20.398 )
    ( 98.72, 16.372 )
    ( 99.13, 13.509 )
    ( 99.37, 11.967 )
    ( 99.66, 9.538 )
    ( 99.71, 8.549 )
    ( 99.85, 6.634 )
    ( 99.89, 4.557 )
    ( 99.91, 3.859 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=$2^{-8}$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=98,
xmax=100.2,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment WIT
plot coordinates {
    ( 99.13, 4.699 )
    ( 99.8, 5.905 )
    ( 99.94, 5.47 )
    ( 99.99, 4.852 )
    ( 100.0, 4.17 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D WIT
plot coordinates {
    ( 98.31, 20.451 )
    ( 99.51, 14.957 )
    ( 99.86, 10.629 )
    ( 99.97, 7.264 )
    ( 99.98, 4.974 )
    ( 99.99, 3.945 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D WIT
plot coordinates {
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE WIT
plot coordinates {
    ( 86.41, 67.425 )
    ( 86.38, 68.827 )
    ( 93.15, 49.835 )
    ( 97.46, 31.927 )
    ( 98.74, 23.509 )
    ( 99.1, 19.175 )
    ( 99.33, 16.15 )
    ( 99.6, 14.105 )
    ( 99.76, 11.526 )
    ( 99.8, 10.426 )
    ( 99.88, 8.379 )
    ( 99.94, 6.123 )
    ( 99.96, 5.3 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\





\caption{The General Range Filter Results with K=10} \label{fig:general-range-filter-results}

\end{small}
\end{figure*}

==> figure/general_result.tex <==
\begin{figure*}[htbp]
\centering
\begin{footnotesize}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,
        legend entries={$\IRANG$,$\SERFT$,$\SEG$,$\SUP$,$\HBIT$},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=violate,mark=square,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

% deep
\subfloat[DEEP (Top 1)]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@1(\%),
ylabel=Qpsx1000,
title={range=$2^{-1}\times N$},
title style={yshift=-2.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=80,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment deep
plot coordinates {
    ( 79.8, 4.551 )
    ( 88.5, 3.561 )
    ( 96.0, 2.474 )
    ( 98.3, 1.662 )
    ( 99.6, 1.029 )
    ( 99.7, 0.618 )
    ( 99.9, 0.442 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D deep
plot coordinates {
    ( 87.1, 12.197 )
    ( 94.2, 8.968 )
    ( 98.4, 5.374 )
    ( 99.2, 3.11 )
    ( 99.9, 1.721 )
    ( 100.0, 1.209 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D deep
plot coordinates {
    ( 71.2, 15.939 )
    ( 85.7, 10.556 )
    ( 93.3, 6.583 )
    ( 96.8, 4.743 )
    ( 97.5, 3.875 )
    ( 99.4, 2.292 )
    ( 99.6, 2.022 )
    ( 99.9, 1.304 )
    ( 100.0, 1.018 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE deep
plot coordinates {
    ( 79.0, 15.162 )
    ( 87.8, 9.712 )
    ( 92.8, 7.288 )
    ( 95.2, 5.821 )
    ( 96.4, 4.862 )
    ( 97.6, 4.009 )
    ( 98.5, 3.071 )
    ( 99.3, 2.067 )
    ( 99.8, 1.361 )
};
\addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER deep
plot coordinates {
    ( 87.0, 2.208 )
    ( 93.3, 2.11 )
    ( 97.5, 2.001 )
    ( 98.9, 2.559 )
    ( 99.8, 1.249 )
    ( 100.0, 0.88 )
};
\end{axis}
\end{tikzpicture}\hspace{-0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@1(\%),
ylabel=Qpsx1000,
title={range=$2^{-3}\times N$},
title style={yshift=-2.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=80,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment deep
plot coordinates {
    ( 94.415, 2.982 )
    ( 98.065, 2.043 )
    ( 99.455, 1.348 )
    ( 99.85, 0.826 )
    ( 99.96, 0.493 )
    ( 99.975, 0.253 )
    ( 100.0, 0.297 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D deep
plot coordinates {
    ( 79.0, 24.288 )
    ( 89.6, 17.006 )
    ( 96.4, 11.155 )
    ( 99.1, 6.922 )
    ( 99.8, 4.095 )
    ( 99.9, 2.9 )
    ( 100.0, 1.366 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D deep
plot coordinates {
    ( 81.2, 14.567 )
    ( 91.5, 9.199 )
    ( 94.4, 6.72 )
    ( 95.7, 5.605 )
    ( 98.6, 3.274 )
    ( 98.7, 2.878 )
    ( 99.5, 1.848 )
    ( 99.7, 1.609 )
    ( 99.9, 1.06 )
    ( 100.0, 0.798 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE deep
plot coordinates {
    ( 84.5, 16.144 )
    ( 94.0, 10.166 )
    ( 96.9, 7.575 )
    ( 97.5, 6.024 )
    ( 98.4, 4.993 )
    ( 99.2, 3.245 )
    ( 99.4, 2.951 )
    ( 99.6, 2.169 )
    ( 99.8, 1.375 )
    ( 99.9, 1.089 )
};
\addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER deep
plot coordinates {
    ( 91.3, 17.555 )
    ( 96.6, 12.033 )
    ( 98.8, 5.087 )
    ( 99.8, 3.572 )
    ( 99.9, 1.921 )
    ( 100.0, 1.038 )
};
\end{axis}
\end{tikzpicture}\hspace{-0.5mm}
}\hspace{-1mm}
% glove100d
\subfloat[GLOVE (Top 1)]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@1(\%),
ylabel=Qpsx100,
title={range=$2^{-1}\times N$},
title style={yshift=-2.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=80,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment glove100d
plot coordinates {
    ( 91.4, 4.184 )
    ( 94.7, 2.391 )
    ( 96.6, 1.374 )
    ( 98.2, 0.801 )
    ( 98.5, 0.478 )
    ( 98.7, 0.289 )
    ( 98.8, 0.181 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D glove100d
plot coordinates {
    ( 89.2, 13.183 )
    ( 92.9, 6.961 )
    ( 95.7, 3.607 )
    ( 96.9, 1.874 )
    ( 97.9, 0.987 )
    ( 98.2, 0.665 )
    ( 98.7, 0.3 )
    ( 98.8, 0.174 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D glove100d
plot coordinates {
    ( 78.1, 26.14 )
    ( 85.8, 11.227 )
    ( 90.0, 5.645 )
    ( 92.9, 4.409 )
    ( 94.0, 2.981 )
    ( 95.8, 2.09 )
    ( 96.2, 1.332 )
    ( 97.6, 1.042 )
    ( 98.1, 0.922 )
    ( 98.4, 0.587 )
    ( 98.8, 0.437 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE glove100d
plot coordinates {
    ( 75.1, 28.476 )
    ( 83.4, 14.788 )
    ( 86.8, 9.725 )
    ( 89.1, 7.351 )
    ( 90.4, 5.834 )
    ( 91.2, 4.855 )
    ( 92.7, 3.605 )
    ( 93.1, 2.746 )
    ( 94.6, 2.29 )
    ( 95.6, 1.428 )
    ( 96.8, 1.146 )
};
\addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER glove100d
plot coordinates {
    ( 87.3, 9.526 )
    ( 91.0, 5.105 )
    ( 92.8, 2.543 )
    ( 94.2, 1.854 )
    ( 95.4, 1.041 )
    ( 95.9, 0.703 )
    ( 96.0, 0.566 )
    ( 96.6, 0.317 )
    ( 96.7, 0.278 )
    ( 97.3, 0.182 )
};

\end{axis}
\end{tikzpicture}\hspace{-0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@1(\%),
ylabel=Qpsx100,
title={range=$2^{-3}\times N$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
xmin=80,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment glove100d
plot coordinates {
    ( 94.7, 5.752 )
    ( 96.5, 3.436 )
    ( 97.9, 2.094 )
    ( 98.8, 1.303 )
    ( 99.1, 0.836 )
    ( 99.3, 0.641 )
    ( 99.4, 0.556 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D glove100d
plot coordinates {
    ( 85.2, 27.17 )
    ( 91.4, 15.069 )
    ( 95.5, 8.221 )
    ( 96.8, 4.475 )
    ( 98.2, 2.49 )
    ( 98.6, 1.741 )
    ( 98.7, 1.438 )
    ( 99.1, 0.86 )
    ( 99.3, 0.529 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D glove100d
plot coordinates {
    ( 72.7, 28.578 )
    ( 83.7, 12.042 )
    ( 90.5, 6.447 )
    ( 93.0, 5.597 )
    ( 94.4, 4.451 )
    ( 96.5, 2.306 )
    ( 97.0, 2.149 )
    ( 98.4, 1.384 )
    ( 98.7, 1.175 )
    ( 99.0, 0.829 )
    ( 99.1, 0.653 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE glove100d
plot coordinates {
    ( 71.2, 48.327 )
    ( 81.2, 25.515 )
    ( 89.2, 12.963 )
    ( 91.7, 8.526 )
    ( 93.4, 6.512 )
    ( 95.2, 5.201 )
    ( 95.5, 4.331 )
    ( 96.5, 3.299 )
    ( 96.7, 2.937 )
    ( 97.4, 2.157 )
    ( 97.9, 1.346 )
    ( 98.1, 1.165 )
};
\addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER glove100d
plot coordinates {
    ( 93.3, 13.585 )
    ( 96.0, 6.999 )
    ( 97.3, 2.774 )
    ( 98.0, 1.501 )
    ( 98.3, 1.085 )
    ( 98.5, 0.847 )
    ( 98.7, 0.706 )
    ( 98.9, 0.426 )
    ( 99.0, 0.381 )
};
\end{axis}
\end{tikzpicture}\hspace{-0.5mm}
}\hspace{0.5mm}
% sift
\subfloat[SIFT]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=mix},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D sift
plot coordinates {
    ( 87.85, 10.439 )
    ( 95.73, 6.373 )
    ( 97.99, 4.52 )
    ( 98.67, 3.712 )
    ( 99.71, 2.113 )
    ( 99.77, 1.831 )
    ( 99.97, 1.201 )
    ( 99.96, 1.066 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D sift
plot coordinates {
    ( 81.06, 7.102 )
    ( 87.72, 5.195 )
    ( 90.44, 4.289 )
    ( 95.31, 2.544 )
    ( 96.27, 2.248 )
    ( 97.84, 1.434 )
    ( 98.19, 1.264 )
    ( 98.76, 0.81 )
    ( 98.87, 0.599 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE sift
plot coordinates {
    ( 91.293, 8.258 )
    ( 96.796, 4.712 )
    ( 99.104, 2.552 )
    ( 99.793, 1.334 )
    ( 99.919, 0.917 )
    ( 99.967, 0.7 )
    ( 99.983, 0.57 )
    ( 99.989, 0.483 )
    ( 99.995, 0.371 )
    ( 99.998, 0.334 )
    ( 100.0, 0.25 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment sift
plot coordinates {
    ( 92.5, 2.754 )
    ( 97.52, 1.867 )
    ( 99.06, 1.445 )
    ( 99.42, 1.222 )
    ( 99.9, 0.768 )
    ( 99.93, 0.692 )
    ( 99.96, 0.475 )
};
\addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER sift
plot coordinates {
    ( 87.35, 7.606 )
    ( 95.2, 4.559 )
    ( 97.78, 2.409 )
    ( 98.56, 2.315 )
    ( 99.7, 1.464 )
    ( 99.77, 1.22 )
    ( 99.89, 0.291 )
    ( 99.87, 0.812 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=$2^{-1}\times N$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment sift
plot coordinates {
    ( 90.52, 1.902 )
    ( 96.74, 1.297 )
    ( 98.51, 1.082 )
    ( 99.07, 0.963 )
    ( 99.81, 0.594 )
    ( 99.88, 0.546 )
    ( 99.99, 0.373 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D sift
plot coordinates {
    ( 85.31, 10.273 )
    ( 94.02, 6.459 )
    ( 96.88, 4.643 )
    ( 98.11, 3.789 )
    ( 99.33, 2.107 )
    ( 99.58, 1.841 )
    ( 99.85, 1.166 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D sift
plot coordinates {
    ( 73.49, 10.136 )
    ( 85.7, 6.33 )
    ( 92.1, 4.625 )
    ( 94.45, 3.835 )
    ( 98.52, 1.724 )
    ( 98.9, 1.505 )
    ( 99.71, 0.939 )
    ( 99.85, 0.961 )
    ( 99.95, 0.725 )
    ( 99.97, 0.438 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE sift
plot coordinates {
    ( 71.649, 15.017 )
    ( 71.677, 15.124 )
    ( 73.153, 14.364 )
    ( 85.35, 9.492 )
    ( 90.769, 7.091 )
    ( 93.627, 5.636 )
    ( 95.318, 4.667 )
    ( 96.445, 3.983 )
    ( 97.757, 3.07 )
    ( 98.155, 2.744 )
    ( 99.043, 2.034 )
    ( 99.62, 1.303 )
    ( 99.766, 1.054 )
};
\addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER sift
plot coordinates {
    ( 86.18, 10.111 )
    ( 94.05, 6.321 )
    ( 97.13, 4.563 )
    ( 98.15, 3.727 )
    ( 99.48, 2.071 )
    ( 99.58, 1.809 )
    ( 99.85, 1.142 )
    ( 99.91, 0.998 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=$2^{-3}\times N$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment sift
plot coordinates {
    ( 93.63, 3.133 )
    ( 98.25, 2.201 )
    ( 99.36, 1.714 )
    ( 99.61, 1.451 )
    ( 99.99, 0.939 )
    ( 100.0, 0.584 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D sift
plot coordinates {
    ( 90.38, 10.86 )
    ( 96.89, 6.582 )
    ( 98.65, 4.409 )
    ( 99.24, 3.837 )
    ( 99.88, 2.204 )
    ( 99.95, 1.914 )
    ( 99.98, 1.243 )
    ( 99.99, 1.097 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D sift
plot coordinates {
    ( 77.14, 9.086 )
    ( 84.66, 6.69 )
    ( 88.26, 5.578 )
    ( 95.13, 2.545 )
    ( 96.01, 2.209 )
    ( 98.53, 1.403 )
    ( 98.89, 1.207 )
    ( 99.61, 1.048 )
    ( 99.76, 0.55 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE sift
plot coordinates {
    ( 76.04, 16.932 )
    ( 75.945, 16.999 )
    ( 79.566, 15.425 )
    ( 90.685, 9.91 )
    ( 94.915, 7.239 )
    ( 96.883, 5.742 )
    ( 97.92, 4.768 )
    ( 98.579, 4.029 )
    ( 99.233, 3.12 )
    ( 99.409, 2.798 )
    ( 99.768, 2.059 )
    ( 99.929, 1.334 )
    ( 99.97, 1.084 )
};
\addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER sift
plot coordinates {
    ( 90.23, 12.949 )
    ( 96.99, 7.625 )
    ( 98.58, 4.123 )
    ( 99.17, 2.682 )
    ( 99.85, 1.601 )
    ( 99.86, 1.459 )
    ( 99.95, 0.959 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=\columnwidth/2.50,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qpsx1000,
% title={range=$2^{-6}$},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% title style={yshift=-2.5mm},
% xmin=95,
% xmax=100.5,
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment sift
% plot coordinates {
%     ( 97.7, 4.964 )
%     ( 99.51, 3.85 )
%     ( 99.9, 3.219 )
%     ( 99.94, 2.769 )
%     ( 100.0, 2.039 )
% };
% \addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D sift
% plot coordinates {
%     ( 96.11, 13.745 )
%     ( 99.01, 8.622 )
%     ( 99.69, 6.29 )
%     ( 99.82, 5.285 )
%     ( 99.99, 3.125 )
%     ( 100.0, 1.982 )
% };
% \addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D sift
% plot coordinates {
%     ( 71.25, 10.58 )
%     ( 75.54, 8.755 )
%     ( 84.26, 5.089 )
%     ( 85.81, 3.596 )
%     ( 90.03, 2.271 )
%     ( 91.01, 1.94 )
%     ( 94.08, 1.591 )
%     ( 94.99, 1.198 )
% };
% \addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE sift
% plot coordinates {
%     ( 82.216, 21.858 )
%     ( 82.69, 21.896 )
%     ( 88.753, 17.34 )
%     ( 96.465, 11.09 )
%     ( 98.536, 8.103 )
%     ( 99.304, 6.36 )
%     ( 99.613, 5.291 )
%     ( 99.759, 4.508 )
%     ( 99.904, 3.532 )
%     ( 99.927, 3.202 )
%     ( 99.979, 2.421 )
%     ( 99.996, 1.651 )
%     ( 99.997, 1.386 )
% };
% \addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER sift
% plot coordinates {
%     ( 95.59, 16.124 )
%     ( 99.05, 9.783 )
%     ( 99.68, 7.033 )
%     ( 99.83, 5.475 )
%     ( 99.98, 3.471 )
%     ( 99.99, 3.096 )
%     ( 100.0, 2.046 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=$2^{-8}\times N$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment sift
plot coordinates {
    ( 98.95, 8.595 )
    ( 99.88, 7.601 )
    ( 99.98, 7.002 )
    ( 100.0, 5.409 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D sift
plot coordinates {
    ( 97.82, 16.592 )
    ( 99.65, 11.501 )
    ( 99.9, 8.931 )
    ( 99.98, 7.765 )
    ( 100.0, 5.149 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D sift
plot coordinates {
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE sift
plot coordinates {
    ( 86.156, 25.85 )
    ( 86.759, 26.499 )
    ( 93.887, 19.558 )
    ( 98.612, 12.239 )
    ( 99.514, 9.153 )
    ( 99.825, 7.367 )
    ( 99.899, 6.198 )
    ( 99.951, 5.411 )
    ( 99.979, 4.355 )
    ( 99.984, 3.992 )
    ( 99.993, 3.136 )
    ( 99.996, 2.235 )
    ( 99.999, 1.906 )
};
\addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER sift
plot coordinates {
    ( 97.92, 20.025 )
    ( 99.53, 12.547 )
    ( 99.93, 8.623 )
    ( 99.97, 7.933 )
    ( 99.99, 5.006 )
    ( 100.0, 4.519 )
    ( 99.99, 3.046 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\\
% deep
\subfloat[DEEP]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=mix},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D deep
plot coordinates {
    ( 90.65, 10.134 )
    ( 96.12, 6.1 )
    ( 98.52, 3.395 )
    ( 99.54, 2.024 )
    ( 99.8, 1.378 )
    ( 99.87, 1.141 )
    ( 100.0, 0.63 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D deep
plot coordinates {
    ( 75.24, 11.441 )
    ( 86.08, 7.263 )
    ( 90.84, 5.243 )
    ( 92.87, 4.336 )
    ( 96.61, 2.356 )
    ( 97.06, 1.907 )
    ( 97.91, 1.017 )
    ( 98.08, 1.184 )
    ( 98.55, 0.66 )
    ( 98.66, 0.496 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE deep
plot coordinates {
    ( 90.63, 8.171 )
    ( 95.93, 4.83 )
    ( 98.42, 2.585 )
    ( 99.42, 1.385 )
    ( 99.71, 0.94 )
    ( 99.83, 0.718 )
    ( 99.88, 0.579 )
    ( 99.95, 0.482 )
    ( 99.96, 0.368 )
    ( 99.98, 0.331 )
    ( 99.99, 0.245 )
    ( 100.0, 0.159 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment deep
plot coordinates {
    ( 94.5, 2.681 )
    ( 98.08, 1.34 )
    ( 99.39, 0.494 )
    ( 99.78, 0.552 )
    ( 99.92, 0.479 )
    ( 99.96, 0.43 )
    ( 100.0, 0.254 )
};
\addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER deep
plot coordinates {
    ( 90.36, 11.578 )
    ( 95.84, 6.814 )
    ( 98.55, 3.938 )
    ( 99.58, 2.138 )
    ( 99.82, 1.464 )
    ( 99.88, 1.265 )
    ( 99.97, 0.701 )
    ( 99.98, 0.603 )
    ( 100.0, 0.361 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=$2^{-1}\times N$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment deep
plot coordinates {
    ( 93.04, 2.445 )
    ( 97.37, 1.601 )
    ( 99.04, 1.008 )
    ( 99.78, 0.61 )
    ( 99.84, 0.437 )
    ( 99.91, 0.362 )
    ( 99.99, 0.21 )
    ( 100.0, 0.102 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D deep
plot coordinates {
    ( 89.28, 8.058 )
    ( 95.46, 4.983 )
    ( 98.23, 2.853 )
    ( 99.34, 1.587 )
    ( 99.7, 1.083 )
    ( 99.82, 0.869 )
    ( 99.95, 0.487 )
    ( 99.98, 0.295 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D deep
plot coordinates {
    ( 78.49, 10.168 )
    ( 88.72, 6.292 )
    ( 93.62, 4.546 )
    ( 95.27, 3.759 )
    ( 98.35, 2.191 )
    ( 98.75, 1.536 )
    ( 99.48, 1.23 )
    ( 99.56, 1.09 )
    ( 99.8, 0.71 )
    ( 99.87, 0.532 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE deep
plot coordinates {
    ( 71.74, 16.333 )
    ( 72.27, 16.265 )
    ( 73.09, 15.885 )
    ( 84.75, 10.259 )
    ( 89.76, 7.585 )
    ( 92.53, 5.944 )
    ( 94.16, 4.966 )
    ( 95.42, 4.303 )
    ( 96.94, 3.34 )
    ( 97.4, 2.989 )
    ( 98.29, 2.21 )
    ( 99.08, 1.423 )
    ( 99.39, 1.152 )
};
\addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER deep
plot coordinates {
    ( 89.07, 7.108 )
    ( 95.36, 4.053 )
    ( 98.14, 2.371 )
    ( 99.45, 1.451 )
    ( 99.69, 1.0 )
    ( 99.82, 0.81 )
    ( 99.95, 0.452 )
    ( 99.97, 0.377 )
    ( 99.99, 0.278 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=$2^{-3}\times N$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment deep
plot coordinates {
    ( 95.7, 3.28 )
    ( 98.63, 2.17 )
    ( 99.59, 1.428 )
    ( 99.91, 0.875 )
    ( 99.97, 0.63 )
    ( 99.99, 0.529 )
    ( 100.0, 0.312 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D deep
plot coordinates {
    ( 93.09, 10.631 )
    ( 97.67, 6.159 )
    ( 99.3, 3.683 )
    ( 99.85, 2.054 )
    ( 99.92, 1.429 )
    ( 99.95, 1.179 )
    ( 99.99, 0.651 )
    ( 100.0, 0.574 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D deep
plot coordinates {
    ( 73.75, 13.957 )
    ( 85.63, 8.823 )
    ( 91.12, 6.275 )
    ( 93.23, 5.324 )
    ( 97.21, 3.113 )
    ( 97.75, 2.249 )
    ( 99.04, 1.416 )
    ( 99.3, 1.529 )
    ( 99.73, 0.994 )
    ( 99.88, 0.742 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE deep
plot coordinates {
    ( 76.62, 18.11 )
    ( 76.47, 18.313 )
    ( 80.04, 16.674 )
    ( 89.94, 9.451 )
    ( 93.97, 5.955 )
    ( 96.0, 5.117 )
    ( 97.21, 4.027 )
    ( 97.75, 3.919 )
    ( 98.59, 3.352 )
    ( 98.81, 3.012 )
    ( 99.42, 2.225 )
    ( 99.74, 1.442 )
    ( 99.82, 1.171 )
};
\addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER deep
plot coordinates {
    ( 92.76, 12.972 )
    ( 97.55, 7.549 )
    ( 99.25, 4.089 )
    ( 99.82, 2.427 )
    ( 99.92, 1.631 )
    ( 99.94, 1.342 )
    ( 100.0, 0.737 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=\columnwidth/2.50,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qpsx1000,
% title={range=$2^{-6}$},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% title style={yshift=-2.5mm},
% xmin=95,
% xmax=100.5,
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment deep
% plot coordinates {
%     ( 98.45, 5.805 )
%     ( 99.63, 4.179 )
%     ( 99.95, 2.97 )
%     ( 100.0, 1.908 )
% };
% \addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D deep
% plot coordinates {
%     ( 96.89, 12.857 )
%     ( 99.2, 7.859 )
%     ( 99.84, 4.697 )
%     ( 99.96, 2.68 )
%     ( 99.98, 1.957 )
%     ( 99.99, 1.601 )
%     ( 100.0, 0.913 )
% };
% \addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D deep
% plot coordinates {
%     ( 75.16, 14.719 )
%     ( 81.93, 10.627 )
%     ( 85.03, 8.802 )
%     ( 91.08, 5.17 )
%     ( 91.91, 4.505 )
%     ( 94.29, 2.389 )
%     ( 94.78, 2.425 )
%     ( 96.09, 1.543 )
%     ( 96.65, 1.118 )
% };
% \addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE deep
% plot coordinates {
%     ( 81.0, 22.978 )
%     ( 80.78, 23.228 )
%     ( 87.19, 18.976 )
%     ( 95.3, 11.672 )
%     ( 97.8, 8.493 )
%     ( 98.78, 6.653 )
%     ( 99.15, 5.493 )
%     ( 99.4, 4.668 )
%     ( 99.8, 3.612 )
%     ( 99.86, 3.183 )
%     ( 99.93, 2.423 )
%     ( 99.98, 1.61 )
% };
% \addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER deep
% plot coordinates {
%     ( 97.09, 15.616 )
%     ( 99.32, 8.311 )
%     ( 99.9, 5.411 )
%     ( 99.98, 3.111 )
%     ( 99.99, 2.114 )
%     ( 100.0, 1.73 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=$2^{-8}\times N$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment deep
plot coordinates {
    ( 99.28, 9.351 )
    ( 99.9, 8.69 )
    ( 100.0, 6.933 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D deep
plot coordinates {
    ( 98.23, 14.888 )
    ( 99.71, 8.699 )
    ( 99.97, 6.126 )
    ( 100.0, 3.828 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D deep
plot coordinates {
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE deep
plot coordinates {
    ( 82.79, 27.697 )
    ( 83.55, 27.649 )
    ( 91.18, 20.665 )
    ( 97.62, 12.611 )
    ( 98.97, 8.343 )
    ( 99.52, 7.217 )
    ( 99.71, 6.032 )
    ( 99.8, 5.167 )
    ( 99.92, 4.064 )
    ( 99.88, 3.683 )
    ( 99.92, 2.833 )
    ( 99.99, 1.969 )
    ( 100.0, 1.664 )
};
\addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER deep
plot coordinates {
    ( 98.28, 18.111 )
    ( 99.67, 10.993 )
    ( 99.96, 6.545 )
    ( 100.0, 3.719 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\\
% glove100d
\subfloat[GLOVE]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=mix},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
xmin=93,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D glove100d
plot coordinates {
    ( 89.26, 13.162 )
    ( 93.33, 7.069 )
    ( 95.68, 3.903 )
    ( 97.13, 2.164 )
    ( 97.9, 1.223 )
    ( 98.34, 0.857 )
    ( 98.48, 0.708 )
    ( 98.78, 0.418 )
    ( 98.81, 0.373 )
    ( 98.92, 0.255 )
    ( 98.93, 0.227 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D glove100d
plot coordinates {
    ( 72.37, 25.337 )
    ( 80.81, 14.406 )
    ( 87.56, 7.521 )
    ( 90.7, 5.167 )
    ( 92.06, 4.131 )
    ( 94.92, 2.152 )
    ( 95.31, 1.909 )
    ( 96.26, 1.188 )
    ( 96.5, 1.035 )
    ( 97.29, 0.672 )
    ( 97.54, 0.506 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE glove100d
plot coordinates {
    ( 70.75, 45.763 )
    ( 79.82, 24.581 )
    ( 87.28, 12.737 )
    ( 90.33, 8.4 )
    ( 92.22, 6.288 )
    ( 93.37, 5.118 )
    ( 94.26, 4.303 )
    ( 95.29, 3.23 )
    ( 95.69, 2.878 )
    ( 96.75, 2.109 )
    ( 97.65, 1.364 )
    ( 98.03, 1.125 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment glove100d
plot coordinates {
    ( 92.68, 3.418 )
    ( 95.59, 1.489 )
    ( 97.3, 1.558 )
    ( 98.29, 0.978 )
    ( 98.75, 0.598 )
    ( 99.02, 0.447 )
    ( 99.11, 0.379 )
    ( 99.24, 0.251 )
};
\addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER glove100d
plot coordinates {
    ( 88.47, 7.564 )
    ( 92.27, 5.836 )
    ( 94.93, 3.919 )
    ( 96.57, 2.181 )
    ( 97.53, 1.228 )
    ( 97.94, 0.845 )
    ( 98.13, 0.696 )
    ( 98.46, 0.406 )
    ( 98.51, 0.355 )
    ( 98.58, 0.234 )
    ( 98.61, 0.214 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=$2^{-1}\times N$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
xmin=93,
xmax=100,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment glove100d
plot coordinates {
    ( 89.95, 4.093 )
    ( 94.0, 2.366 )
    ( 96.47, 1.366 )
    ( 97.76, 0.796 )
    ( 98.62, 0.477 )
    ( 98.85, 0.347 )
    ( 98.92, 0.294 )
    ( 99.06, 0.188 )
    ( 99.1, 0.171 )
    ( 99.2, 0.125 )
    ( 99.23, 0.114 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D glove100d
plot coordinates {
    ( 87.59, 11.721 )
    ( 92.0, 6.191 )
    ( 95.2, 3.231 )
    ( 96.88, 1.529 )
    ( 97.91, 0.911 )
    ( 98.25, 0.619 )
    ( 98.38, 0.503 )
    ( 98.77, 0.26 )
    ( 98.8, 0.253 )
    ( 98.91, 0.169 )
    ( 98.96, 0.15 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D glove100d
plot coordinates {
    ( 73.98, 21.864 )
    ( 82.27, 12.357 )
    ( 88.71, 7.051 )
    ( 92.12, 4.749 )
    ( 93.48, 3.899 )
    ( 96.24, 1.978 )
    ( 96.61, 1.732 )
    ( 98.0, 1.034 )
    ( 98.36, 0.91 )
    ( 98.83, 0.568 )
    ( 99.1, 0.422 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE glove100d
plot coordinates {
    ( 76.04, 27.689 )
    ( 83.9, 14.229 )
    ( 87.55, 9.483 )
    ( 89.55, 7.142 )
    ( 91.11, 5.666 )
    ( 92.0, 4.7 )
    ( 93.44, 3.495 )
    ( 94.01, 3.115 )
    ( 95.25, 2.228 )
    ( 96.74, 1.387 )
    ( 97.17, 1.118 )
};
\addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER glove100d
plot coordinates {
    ( 85.99, 12.13 )
    ( 90.35, 4.072 )
    ( 93.69, 2.872 )
    ( 95.65, 1.92 )
    ( 96.79, 1.025 )
    ( 97.3, 0.691 )
    ( 97.54, 0.558 )
    ( 98.05, 0.313 )
    ( 98.12, 0.27 )
    ( 98.29, 0.18 )
    ( 98.32, 0.15 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=$2^{-3}\times N$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment glove100d
plot coordinates {
    ( 94.86, 5.748 )
    ( 97.15, 3.478 )
    ( 98.31, 2.118 )
    ( 98.87, 1.317 )
    ( 99.18, 0.845 )
    ( 99.29, 0.649 )
    ( 99.33, 0.52 )
    ( 99.42, 0.38 )
    ( 99.44, 0.368 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D glove100d
plot coordinates {
    ( 92.52, 8.008 )
    ( 95.89, 4.405 )
    ( 97.62, 2.48 )
    ( 98.66, 1.516 )
    ( 99.1, 1.156 )
    ( 99.21, 0.842 )
    ( 99.28, 0.713 )
    ( 99.39, 0.447 )
    ( 99.4, 0.408 )
    ( 99.47, 0.293 )
    ( 99.49, 0.267 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D glove100d
plot coordinates {
    ( 73.02, 24.263 )
    ( 82.3, 13.831 )
    ( 89.55, 7.79 )
    ( 92.72, 5.291 )
    ( 94.09, 4.107 )
    ( 96.74, 1.971 )
    ( 97.13, 2.076 )
    ( 98.27, 1.325 )
    ( 98.5, 1.191 )
    ( 98.99, 0.808 )
    ( 99.18, 0.619 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE glove100d
plot coordinates {
    ( 74.13, 46.954 )
    ( 82.75, 24.88 )
    ( 89.95, 12.51 )
    ( 93.12, 8.352 )
    ( 94.53, 6.277 )
    ( 95.43, 5.007 )
    ( 96.16, 4.25 )
    ( 97.06, 3.21 )
    ( 97.33, 2.863 )
    ( 98.02, 2.097 )
    ( 98.75, 1.376 )
    ( 98.92, 1.138 )
};
\addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER glove100d
plot coordinates {
    ( 91.89, 13.687 )
    ( 95.18, 7.377 )
    ( 97.12, 3.943 )
    ( 98.2, 2.173 )
    ( 98.76, 1.235 )
    ( 98.98, 0.87 )
    ( 99.06, 0.724 )
    ( 99.21, 0.405 )
    ( 99.23, 0.377 )
    ( 99.33, 0.229 )
    ( 99.35, 0.225 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=\columnwidth/2.50,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qpsx100,
% title={range=$2^{-6}$},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% title style={yshift=-2.5mm},
% xmin=95,
% xmax=100.5,
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment glove100d
% plot coordinates {
%     ( 98.86, 8.966 )
%     ( 99.28, 5.875 )
%     ( 99.51, 4.03 )
%     ( 99.64, 4.175 )
%     ( 99.73, 3.046 )
%     ( 99.74, 2.62 )
% };
% \addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D glove100d
% plot coordinates {
%     ( 97.94, 15.507 )
%     ( 98.82, 9.659 )
%     ( 99.21, 6.194 )
%     ( 99.43, 4.068 )
%     ( 99.52, 2.729 )
%     ( 99.53, 1.517 )
%     ( 99.55, 1.586 )
% };
% \addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D glove100d
% plot coordinates {
%     ( 72.41, 38.487 )
%     ( 81.69, 22.373 )
%     ( 87.0, 12.588 )
%     ( 89.5, 7.017 )
%     ( 90.39, 7.575 )
%     ( 92.32, 5.002 )
%     ( 92.71, 4.517 )
%     ( 93.24, 3.115 )
%     ( 93.33, 2.866 )
%     ( 93.66, 2.01 )
%     ( 93.87, 1.629 )
% };
% \addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE glove100d
% plot coordinates {
%     ( 79.17, 81.688 )
%     ( 88.97, 45.744 )
%     ( 95.36, 24.451 )
%     ( 97.95, 13.171 )
%     ( 98.76, 9.331 )
%     ( 99.09, 7.386 )
%     ( 99.33, 6.174 )
%     ( 99.44, 5.377 )
%     ( 99.57, 4.35 )
%     ( 99.59, 4.003 )
%     ( 99.73, 3.193 )
%     ( 99.82, 2.345 )
%     ( 99.84, 2.043 )
% };
% \addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER glove100d
% plot coordinates {
%     ( 97.38, 17.549 )
%     ( 98.65, 10.219 )
%     ( 99.12, 6.246 )
%     ( 99.46, 3.955 )
%     ( 99.58, 2.561 )
%     ( 99.61, 1.954 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=$2^{-8}\times N$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment glove100d
plot coordinates {
    ( 99.7, 43.286 )
    ( 99.81, 32.608 )
    ( 99.85, 23.504 )
    ( 99.86, 17.269 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D glove100d
plot coordinates {
    ( 99.31, 26.988 )
    ( 99.53, 18.541 )
    ( 99.68, 12.805 )
    ( 99.76, 9.248 )
    ( 99.77, 7.774 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D glove100d
plot coordinates {
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE glove100d
plot coordinates {
    ( 89.75, 88.934 )
    ( 96.27, 49.69 )
    ( 98.51, 28.207 )
    ( 99.46, 16.999 )
    ( 99.66, 13.071 )
    ( 99.72, 10.97 )
    ( 99.77, 9.653 )
    ( 99.8, 7.359 )
    ( 99.83, 6.846 )
    ( 99.9, 5.648 )
    ( 99.95, 4.544 )
};
\addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER glove100d
plot coordinates {
    ( 98.94, 24.45 )
    ( 99.21, 16.032 )
    ( 99.4, 10.736 )
    ( 99.54, 7.386 )
    ( 99.58, 5.283 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\\
% WIT
\subfloat[WIT]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=mix},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
xmin=90,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D WIT
plot coordinates {
    ( 91.9, 16.391 )
    ( 96.51, 10.438 )
    ( 98.32, 6.256 )
    ( 99.0, 3.733 )
    ( 99.31, 2.209 )
    ( 99.36, 1.583 )
    ( 99.34, 1.311 )
    ( 99.41, 0.771 )
    ( 99.38, 0.683 )
    ( 99.41, 0.451 )
    ( 99.38, 0.395 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D WIT
plot coordinates {
    ( 75.08, 13.944 )
    ( 86.59, 10.862 )
    ( 91.1, 8.744 )
    ( 93.01, 7.62 )
    ( 95.81, 4.577 )
    ( 96.12, 4.188 )
    ( 97.08, 2.798 )
    ( 97.21, 2.396 )
    ( 97.77, 1.66 )
    ( 97.84, 1.3 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE WIT
plot coordinates {
    ( 92.75, 16.87 )
    ( 96.91, 9.97 )
    ( 98.82, 5.632 )
    ( 99.54, 3.155 )
    ( 99.76, 2.239 )
    ( 99.83, 1.768 )
    ( 99.85, 1.468 )
    ( 99.9, 1.275 )
    ( 99.93, 1.035 )
    ( 99.94, 0.708 )
    ( 99.95, 0.484 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment WIT
plot coordinates {
    ( 94.58, 2.985 )
    ( 97.73, 2.256 )
    ( 99.07, 1.639 )
    ( 99.67, 1.137 )
    ( 99.83, 0.75 )
    ( 99.87, 0.563 )
    ( 99.94, 0.479 )
    ( 99.95, 0.308 )
    ( 99.96, 0.179 )
};
\addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER WIT
plot coordinates {
    ( 91.3, 21.198 )
    ( 95.97, 12.879 )
    ( 98.2, 7.565 )
    ( 98.96, 4.444 )
    ( 99.12, 2.619 )
    ( 99.19, 1.843 )
    ( 99.29, 1.502 )
    ( 99.28, 0.883 )
    ( 99.44, 0.779 )
    ( 99.35, 0.51 )
    ( 99.34, 0.448 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=$2^{-1}\times N$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment WIT
plot coordinates {
    ( 93.69, 3.021 )
    ( 97.6, 2.274 )
    ( 99.15, 1.58 )
    ( 99.69, 1.045 )
    ( 99.86, 0.674 )
    ( 99.93, 0.5 )
    ( 99.96, 0.265 )
    ( 99.99, 0.237 )
    ( 99.97, 0.151 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D WIT
plot coordinates {
    ( 92.22, 10.828 )
    ( 96.56, 6.913 )
    ( 98.52, 4.207 )
    ( 99.33, 2.499 )
    ( 99.59, 1.462 )
    ( 99.55, 1.04 )
    ( 99.67, 0.858 )
    ( 99.7, 0.502 )
    ( 99.68, 0.442 )
    ( 99.65, 0.291 )
    ( 99.67, 0.258 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D WIT
plot coordinates {
    ( 80.79, 16.103 )
    ( 90.17, 10.705 )
    ( 94.25, 8.25 )
    ( 95.95, 6.934 )
    ( 97.99, 4.222 )
    ( 98.27, 3.794 )
    ( 98.92, 2.553 )
    ( 99.04, 2.284 )
    ( 99.33, 1.544 )
    ( 99.45, 1.18 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE WIT
plot coordinates {
    ( 75.0, 33.507 )
    ( 75.86, 34.908 )
    ( 75.95, 33.848 )
    ( 88.23, 22.357 )
    ( 91.9, 16.462 )
    ( 94.73, 13.201 )
    ( 95.84, 10.984 )
    ( 96.98, 9.069 )
    ( 97.86, 7.491 )
    ( 98.18, 6.805 )
    ( 98.82, 5.125 )
    ( 99.4, 3.399 )
    ( 99.56, 2.875 )
};
\addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER WIT
plot coordinates {
    ( 90.62, 17.242 )
    ( 95.5, 10.413 )
    ( 97.66, 6.123 )
    ( 98.43, 3.544 )
    ( 98.77, 2.048 )
    ( 98.85, 1.438 )
    ( 98.89, 1.182 )
    ( 98.98, 0.68 )
    ( 98.97, 0.587 )
    ( 99.09, 0.387 )
    ( 99.19, 0.341 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=$2^{-3}\times N$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment WIT
plot coordinates {
    ( 96.14, 3.793 )
    ( 98.36, 2.939 )
    ( 99.39, 2.141 )
    ( 99.82, 1.47 )
    ( 99.94, 0.986 )
    ( 99.96, 0.75 )
    ( 99.97, 0.641 )
    ( 99.98, 0.418 )
    ( 99.99, 0.277 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D WIT
plot coordinates {
    ( 93.98, 12.214 )
    ( 97.74, 7.949 )
    ( 99.14, 4.994 )
    ( 99.64, 3.084 )
    ( 99.82, 1.839 )
    ( 99.85, 1.325 )
    ( 99.91, 1.104 )
    ( 99.88, 0.663 )
    ( 99.9, 0.592 )
    ( 99.89, 0.399 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D WIT
plot coordinates {
    ( 72.49, 23.493 )
    ( 85.4, 14.979 )
    ( 90.9, 12.442 )
    ( 93.32, 10.568 )
    ( 96.99, 6.528 )
    ( 97.28, 5.772 )
    ( 98.43, 3.978 )
    ( 98.64, 3.583 )
    ( 99.08, 2.439 )
    ( 99.25, 1.849 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE WIT
plot coordinates {
    ( 79.91, 41.368 )
    ( 79.52, 40.367 )
    ( 83.28, 37.627 )
    ( 91.81, 23.7 )
    ( 95.23, 17.568 )
    ( 96.92, 14.037 )
    ( 97.88, 11.849 )
    ( 98.28, 10.181 )
    ( 98.83, 8.037 )
    ( 98.96, 7.235 )
    ( 99.35, 5.553 )
    ( 99.74, 3.776 )
    ( 99.82, 3.118 )
};
\addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER WIT
plot coordinates {
    ( 93.03, 17.405 )
    ( 97.18, 11.083 )
    ( 98.87, 6.772 )
    ( 99.36, 4.011 )
    ( 99.52, 2.368 )
    ( 99.6, 1.685 )
    ( 99.63, 1.394 )
    ( 99.75, 0.807 )
    ( 99.7, 0.714 )
    ( 99.71, 0.466 )
    ( 99.66, 0.411 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=\columnwidth/2.50,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qpsx100,
% title={range=$2^{-6}$},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% title style={yshift=-2.5mm},
% xmin=95,
% xmax=100.5,
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment WIT
% plot coordinates {
%     ( 98.32, 5.618 )
%     ( 99.51, 4.741 )
%     ( 99.81, 3.793 )
%     ( 99.93, 2.898 )
%     ( 99.96, 2.147 )
%     ( 99.98, 1.743 )
%     ( 99.99, 1.139 )
% };
% \addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D WIT
% plot coordinates {
%     ( 96.66, 17.658 )
%     ( 98.89, 11.474 )
%     ( 99.67, 7.351 )
%     ( 99.91, 4.651 )
%     ( 99.96, 2.942 )
%     ( 99.97, 2.196 )
%     ( 99.98, 1.215 )
%     ( 99.97, 1.105 )
% };
% \addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D WIT
% plot coordinates {
%     ( 71.47, 25.737 )
%     ( 74.9, 22.814 )
%     ( 83.56, 13.842 )
%     ( 84.59, 12.237 )
%     ( 87.9, 7.396 )
%     ( 88.57, 7.578 )
%     ( 90.37, 5.202 )
%     ( 90.82, 3.939 )
% };
% \addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE WIT
% plot coordinates {
%     ( 83.49, 54.581 )
%     ( 83.58, 54.735 )
%     ( 89.67, 43.972 )
%     ( 96.39, 27.398 )
%     ( 97.91, 20.398 )
%     ( 98.72, 16.372 )
%     ( 99.13, 13.509 )
%     ( 99.37, 11.967 )
%     ( 99.66, 9.538 )
%     ( 99.71, 8.549 )
%     ( 99.85, 6.634 )
%     ( 99.89, 4.557 )
%     ( 99.91, 3.859 )
% };
% \addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER WIT
% plot coordinates {
%     ( 96.53, 12.324 )
%     ( 98.82, 7.303 )
%     ( 99.57, 4.32 )
%     ( 99.87, 2.505 )
%     ( 99.96, 2.122 )
%     ( 99.95, 2.085 )
%     ( 99.94, 1.798 )
%     ( 99.96, 1.089 )
%     ( 99.94, 0.751 )
%     ( 99.96, 0.686 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=$2^{-8}\times N$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment WIT
plot coordinates {
    ( 99.13, 4.699 )
    ( 99.8, 5.905 )
    ( 99.94, 5.47 )
    ( 99.99, 4.852 )
    ( 100.0, 4.17 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D WIT
plot coordinates {
    ( 98.31, 20.451 )
    ( 99.51, 14.957 )
    ( 99.86, 10.629 )
    ( 99.97, 7.264 )
    ( 99.98, 4.974 )
    ( 99.99, 3.945 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D WIT
plot coordinates {
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE WIT
plot coordinates {
    ( 86.41, 67.425 )
    ( 86.38, 68.827 )
    ( 93.15, 49.835 )
    ( 97.46, 31.927 )
    ( 98.74, 23.509 )
    ( 99.1, 19.175 )
    ( 99.33, 16.15 )
    ( 99.6, 14.105 )
    ( 99.76, 11.526 )
    ( 99.8, 10.426 )
    ( 99.88, 8.379 )
    ( 99.94, 6.123 )
    ( 99.96, 5.3 )
};
\addplot[line width=0.15mm,color=aliceblue,mark=otimes,mark size=0.5mm]%SUPER WIT
plot coordinates {
    ( 98.11, 29.855 )
    ( 99.41, 18.414 )
    ( 99.87, 11.545 )
    ( 99.96, 4.967 )
    ( 99.99, 2.262 )
    ( 100.0, 2.056 )
    ( 99.99, 1.826 )
    ( 99.98, 1.486 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\vgap\vgap\caption{The Comparison of Performance on Processing General RFAKNN Queries}\label{fig:general-range-filter-results}
\end{footnotesize}
\end{figure*}

==> figure/half-graph-deleted-example.tex <==
\begin{figure}[t!]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
        legend entries={$\HNSW$,$\HNSW^*$},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=star,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.8,
xlabel=recall@1(\%),
ylabel=Qpsx1000,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%half HNSW
plot coordinates {
(89.26, 20.7158)
(95.46, 12.692)
(97.08, 9.118)
(97.91, 7.232)
(98.5,  2.622)
};
\addplot[line width=0.15mm,color=navy,mark=star,mark size=0.5mm]%filter HNSW
plot coordinates {
(93.24, 10.727)
(96.93, 6.26822)
(97.92, 4.48905)
(98.22, 3.46345)
(98.41, 2.17859)
};

\end{axis}
\end{tikzpicture}\hspace{1mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.8,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%half HNSW
plot coordinates {
(82.09, 23.018)
(91.64, 12.080)
(95.68, 9.740)
(96.97, 7.791)
(99.1, 4.364)
(99.39, 3.711)
};
\addplot[line width=0.15mm,color=navy,mark=star,mark size=0.5mm]%filter HNSW
plot coordinates {
(85.45, 11.235)
(94.08, 6.533)
(97.08, 4.556)
(98.14, 3.716)
(99.41, 2.058)
(99.54, 1.800)
(99.84, 1.138)
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
\vgap\vgap\caption{The Illustration of the Potential of $\POST$}\vgap\label{fig:Qps-filter-half}
\end{small}
\end{figure}

==> figure/half-result-mixed.tex <==
\begin{figure*}[htbp]
\centering
\begin{footnotesize}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
        legend entries={$\SERFO$,$\HBIO$},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
% sift
\subfloat[SIFT]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=mix},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D sift
plot coordinates {
    ( 85.14, 17.279 )
    ( 93.48, 10.274 )
    ( 96.6, 6.586 )
    ( 97.85, 5.842 )
    ( 99.48, 3.229 )
    ( 99.6, 2.708 )
    ( 99.81, 1.731 )
    ( 99.88, 1.511 )
};
\addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D sift
plot coordinates {
    ( 75.12, 6.652 )
    ( 82.81, 4.914 )
    ( 86.47, 4.068 )
    ( 93.74, 2.305 )
    ( 94.93, 1.958 )
    ( 97.52, 1.295 )
    ( 98.02, 1.332 )
    ( 98.99, 0.857 )
    ( 99.33, 0.606 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%      height=\columnwidth/2.50,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qpsx1000,
% title={range=$0.4\times$N},
% title style={yshift=-2.5mm},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D sift
% plot coordinates {
%     ( 84.83, 18.127 )
%     ( 93.63, 11.173 )
%     ( 96.8, 7.786 )
%     ( 97.74, 6.389 )
%     ( 99.32, 3.528 )
%     ( 99.52, 3.079 )
%     ( 99.8, 1.923 )
%     ( 99.79, 1.694 )
% };
% \addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D sift
% plot coordinates {
%     ( 79.52, 9.849 )
%     ( 86.08, 7.254 )
%     ( 89.39, 5.979 )
%     ( 95.26, 3.356 )
%     ( 96.17, 2.968 )
%     ( 98.16, 1.836 )
%     ( 98.58, 1.601 )
%     ( 99.39, 1.006 )
%     ( 99.61, 0.739 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%      height=\columnwidth/2.50,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qpsx1000,
% title={range=$0.1\times$N},
% title style={yshift=-2.5mm},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D sift
% plot coordinates {
%     ( 89.52, 31.119 )
%     ( 96.41, 18.199 )
%     ( 98.58, 12.735 )
%     ( 99.29, 10.293 )
%     ( 99.84, 5.706 )
%     ( 99.89, 5.032 )
%     ( 99.98, 3.162 )
% };
% \addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D sift
% plot coordinates {
%     ( 86.31, 13.346 )
%     ( 92.42, 10.15 )
%     ( 94.6, 8.579 )
%     ( 98.21, 4.942 )
%     ( 98.68, 4.232 )
%     ( 99.51, 2.715 )
%     ( 99.7, 2.39 )
%     ( 99.89, 1.553 )
%     ( 99.94, 1.149 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%      height=\columnwidth/2.50,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qpsx1000,
% title={range=$0.05\times$N},
% title style={yshift=-2.5mm},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D sift
% plot coordinates {
%     ( 91.43, 31.662 )
%     ( 97.12, 18.386 )
%     ( 99.04, 12.601 )
%     ( 99.54, 12.651 )
%     ( 99.89, 7.567 )
%     ( 99.96, 6.109 )
%     ( 99.99, 4.153 )
%     ( 100.0, 3.747 )
% };
% \addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D sift
% plot coordinates {
%     ( 89.55, 16.19 )
%     ( 94.58, 12.425 )
%     ( 96.28, 10.778 )
%     ( 99.19, 6.275 )
%     ( 99.4, 5.643 )
%     ( 99.76, 3.579 )
%     ( 99.82, 3.163 )
%     ( 99.91, 1.991 )
%     ( 99.93, 1.483 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
}
% \\
% deep
\subfloat[DEEP]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=mix},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D deep
plot coordinates {
    ( 88.64, 17.136 )
    ( 95.41, 10.187 )
    ( 98.32, 5.8 )
    ( 99.48, 3.222 )
    ( 99.75, 2.182 )
    ( 99.84, 1.727 )
    ( 99.97, 0.965 )
    ( 99.99, 0.521 )
};
\addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D deep
plot coordinates {
    ( 82.26, 6.949 )
    ( 88.49, 5.35 )
    ( 90.63, 4.539 )
    ( 95.7, 2.145 )
    ( 96.17, 1.921 )
    ( 97.81, 1.146 )
    ( 98.19, 1.544 )
    ( 98.98, 0.978 )
    ( 99.34, 0.659 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%      height=\columnwidth/2.50,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qpsx1000,
% title={range=$0.4\times$N},
% title style={yshift=-2.5mm},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D deep
% plot coordinates {
%     ( 88.06, 19.082 )
%     ( 94.87, 11.587 )
%     ( 98.04, 6.529 )
%     ( 99.42, 3.57 )
%     ( 99.79, 2.41 )
%     ( 99.88, 1.957 )
%     ( 99.97, 1.06 )
%     ( 99.98, 0.918 )
%     ( 99.99, 0.57 )
% };
% \addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D deep
% plot coordinates {
%     ( 81.83, 9.892 )
%     ( 87.96, 6.954 )
%     ( 90.41, 5.929 )
%     ( 95.38, 3.498 )
%     ( 96.31, 3.087 )
%     ( 97.89, 1.905 )
%     ( 98.21, 1.669 )
%     ( 98.9, 1.034 )
%     ( 99.29, 0.768 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%      height=\columnwidth/2.50,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qpsx1000,
% title={range=$0.1\times$N},
% title style={yshift=-2.5mm},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D deep
% plot coordinates {
%     ( 91.47, 33.118 )
%     ( 96.73, 17.936 )
%     ( 99.0, 10.446 )
%     ( 99.73, 5.341 )
%     ( 99.87, 3.73 )
%     ( 99.93, 3.024 )
%     ( 99.99, 1.595 )
%     ( 100.0, 0.875 )
% };
% \addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D deep
% plot coordinates {
%     ( 78.27, 23.246 )
%     ( 89.02, 14.733 )
%     ( 93.32, 10.703 )
%     ( 95.23, 8.838 )
%     ( 98.01, 5.422 )
%     ( 98.37, 4.757 )
%     ( 99.33, 2.951 )
%     ( 99.55, 2.575 )
%     ( 99.8, 1.613 )
%     ( 99.86, 1.185 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%      height=\columnwidth/2.50,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qpsx1000,
% title={range=$0.05\times$N},
% title style={yshift=-2.5mm},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D deep
% plot coordinates {
%     ( 93.01, 28.265 )
%     ( 99.26, 10.223 )
%     ( 99.85, 7.536 )
%     ( 99.97, 4.983 )
%     ( 99.99, 3.987 )
%     ( 100.0, 2.19 )
% };
% \addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D deep
% plot coordinates {
%     ( 81.37, 29.542 )
%     ( 90.97, 19.015 )
%     ( 95.05, 13.991 )
%     ( 96.68, 11.676 )
%     ( 98.86, 6.907 )
%     ( 99.08, 6.038 )
%     ( 99.68, 3.773 )
%     ( 99.76, 3.288 )
%     ( 99.89, 2.03 )
%     ( 99.95, 1.508 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
}
% \\
% glove100d
\subfloat[GLOVE]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=mix},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D glove100d
plot coordinates {
    ( 88.85, 10.594 )
    ( 92.95, 5.865 )
    ( 95.65, 3.29 )
    ( 97.26, 1.914 )
    ( 98.23, 1.098 )
    ( 98.74, 0.777 )
    ( 98.93, 0.642 )
    ( 99.24, 0.375 )
    ( 99.31, 0.346 )
    ( 99.44, 0.233 )
};
\addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D glove100d
plot coordinates {
    ( 77.94, 17.418 )
    ( 83.1, 11.307 )
    ( 85.23, 8.926 )
    ( 89.84, 4.532 )
    ( 90.56, 3.782 )
    ( 92.9, 2.211 )
    ( 93.4, 1.871 )
    ( 94.8, 1.158 )
    ( 95.46, 0.844 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%      height=\columnwidth/2.50,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qpsx100,
% title={range=$0.4\times$N},
% title style={yshift=-2.5mm},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D glove100d
% plot coordinates {
%     ( 88.54, 21.095 )
%     ( 93.03, 11.063 )
%     ( 95.88, 5.879 )
%     ( 97.61, 3.062 )
%     ( 98.61, 1.59 )
%     ( 99.06, 1.046 )
%     ( 99.2, 0.817 )
%     ( 99.47, 0.449 )
%     ( 99.51, 0.389 )
%     ( 99.63, 0.252 )
% };
% \addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D glove100d
% plot coordinates {
%     ( 70.81, 40.631 )
%     ( 80.33, 21.372 )
%     ( 85.09, 14.288 )
%     ( 87.16, 11.379 )
%     ( 91.74, 5.756 )
%     ( 92.4, 4.981 )
%     ( 94.42, 2.934 )
%     ( 94.88, 2.531 )
%     ( 96.03, 1.514 )
%     ( 96.57, 1.08 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%      height=\columnwidth/2.50,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qpsx100,
% title={range=$0.1\times$N},
% title style={yshift=-2.5mm},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D glove100d
% plot coordinates {
%     ( 92.24, 27.315 )
%     ( 96.74, 15.007 )
%     ( 98.72, 8.092 )
%     ( 99.46, 4.418 )
%     ( 99.69, 2.41 )
%     ( 99.78, 1.627 )
%     ( 99.81, 1.333 )
%     ( 99.89, 0.758 )
%     ( 99.93, 0.445 )
%     ( 99.94, 0.387 )
% };
% \addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D glove100d
% plot coordinates {
%     ( 71.1, 53.014 )
%     ( 81.67, 26.736 )
%     ( 87.19, 17.29 )
%     ( 89.9, 13.891 )
%     ( 94.29, 7.001 )
%     ( 94.79, 6.133 )
%     ( 96.07, 3.703 )
%     ( 96.36, 3.167 )
%     ( 96.86, 1.972 )
%     ( 97.15, 1.476 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%      height=\columnwidth/2.50,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qpsx100,
% title={range=$0.05\times$N},
% title style={yshift=-2.5mm},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D glove100d
% plot coordinates {
%     ( 95.7, 31.613 )
%     ( 98.25, 12.056 )
%     ( 99.33, 6.05 )
%     ( 99.67, 4.644 )
%     ( 99.74, 2.363 )
%     ( 99.76, 2.287 )
%     ( 99.82, 1.896 )
%     ( 99.9, 1.112 )
%     ( 99.95, 0.978 )
%     ( 99.99, 0.651 )
% };
% \addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D glove100d
% plot coordinates {
%     ( 76.93, 56.66 )
%     ( 86.62, 29.412 )
%     ( 91.83, 18.985 )
%     ( 94.22, 14.885 )
%     ( 97.89, 7.788 )
%     ( 98.3, 6.775 )
%     ( 99.06, 4.192 )
%     ( 99.22, 3.633 )
%     ( 99.46, 2.361 )
%     ( 99.59, 1.795 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
}
% \\
% WIT
\subfloat[WIT]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=mix},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D WIT
plot coordinates {
    ( 90.9, 18.708 )
    ( 95.54, 12.318 )
    ( 97.56, 7.826 )
    ( 98.56, 4.876 )
    ( 98.81, 2.952 )
    ( 98.9, 2.127 )
    ( 98.96, 1.761 )
    ( 99.08, 1.007 )
    ( 99.04, 0.908 )
    ( 98.98, 0.589 )
    ( 99.06, 0.517 )
};
\addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D WIT
plot coordinates {
    ( 81.53, 17.38 )
    ( 87.16, 13.825 )
    ( 90.13, 12.075 )
    ( 95.87, 7.167 )
    ( 96.59, 6.726 )
    ( 97.9, 4.453 )
    ( 98.05, 3.96 )
    ( 98.51, 2.64 )
    ( 98.66, 2.026 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%      height=\columnwidth/2.50,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qpsx100,
% title={range=$0.4\times$N},
% title style={yshift=-2.5mm},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D WIT
% plot coordinates {
%     ( 90.71, 26.247 )
%     ( 95.45, 16.528 )
%     ( 97.68, 9.698 )
%     ( 98.66, 5.69 )
%     ( 99.13, 3.285 )
%     ( 99.19, 2.299 )
%     ( 99.18, 1.897 )
%     ( 99.19, 1.089 )
%     ( 99.24, 0.955 )
%     ( 99.3, 0.62 )
%     ( 99.37, 0.545 )
% };
% \addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D WIT
% plot coordinates {
%     ( 80.59, 19.641 )
%     ( 87.62, 14.588 )
%     ( 90.28, 12.507 )
%     ( 96.2, 7.443 )
%     ( 97.17, 6.705 )
%     ( 98.27, 4.494 )
%     ( 98.48, 3.988 )
%     ( 98.93, 2.666 )
%     ( 99.15, 2.034 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%      height=\columnwidth/2.50,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qpsx100,
% title={range=$0.1\times$N},
% title style={yshift=-2.5mm},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D WIT
% plot coordinates {
%     ( 93.1, 28.585 )
%     ( 96.92, 18.137 )
%     ( 98.66, 11.132 )
%     ( 99.28, 6.655 )
%     ( 99.5, 3.938 )
%     ( 99.66, 2.768 )
%     ( 99.58, 2.271 )
%     ( 99.66, 1.311 )
%     ( 99.65, 1.147 )
%     ( 99.72, 0.752 )
%     ( 99.68, 0.672 )
% };
% \addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D WIT
% plot coordinates {
%     ( 73.66, 38.255 )
%     ( 86.88, 24.719 )
%     ( 93.03, 18.311 )
%     ( 95.48, 15.413 )
%     ( 98.26, 9.431 )
%     ( 98.41, 8.337 )
%     ( 99.0, 5.566 )
%     ( 99.11, 5.03 )
%     ( 99.33, 3.393 )
%     ( 99.42, 2.61 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%      height=\columnwidth/2.50,
% width=\columnwidth/1.80,
% xlabel=recall@10(\%),
% ylabel=Qpsx100,
% title={range=$0.05\times$N},
% title style={yshift=-2.5mm},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D WIT
% plot coordinates {
%     ( 94.21, 34.855 )
%     ( 97.64, 21.683 )
%     ( 99.09, 12.946 )
%     ( 99.62, 7.753 )
%     ( 99.8, 4.622 )
%     ( 99.85, 3.228 )
%     ( 99.87, 2.644 )
%     ( 99.89, 1.53 )
%     ( 99.8, 1.351 )
%     ( 99.85, 0.899 )
%     ( 99.9, 0.799 )
% };
% \addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D WIT
% plot coordinates {
%     ( 84.65, 50.105 )
%     ( 92.92, 32.504 )
%     ( 96.05, 24.057 )
%     ( 96.94, 19.017 )
%     ( 98.6, 11.937 )
%     ( 98.8, 10.49 )
%     ( 99.23, 6.978 )
%     ( 99.28, 6.158 )
%     ( 99.44, 4.08 )
%     ( 99.51, 2.964 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
}

\vgap\caption{The Comparison of Performance on Processing Half-Bound RFAKNN Queries} \label{fig:half-range-filter-results}

\end{footnotesize}
\end{figure*}

==> figure/half-result.tex <==
\begin{figure*}[htbp]
\centering
\begin{footnotesize}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
        legend entries={$\SERFO$,$\HBIO$},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
% sift
\subfloat[SIFT]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=mix},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D sift
plot coordinates {
    ( 85.14, 17.279 )
    ( 93.48, 10.274 )
    ( 96.6, 6.586 )
    ( 97.85, 5.842 )
    ( 99.48, 3.229 )
    ( 99.6, 2.708 )
    ( 99.81, 1.731 )
    ( 99.88, 1.511 )
};
\addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D sift
plot coordinates {
    ( 75.12, 6.652 )
    ( 82.81, 4.914 )
    ( 86.47, 4.068 )
    ( 93.74, 2.305 )
    ( 94.93, 1.958 )
    ( 97.52, 1.295 )
    ( 98.02, 1.332 )
    ( 98.99, 0.857 )
    ( 99.33, 0.606 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.6,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=$0.4\times$N},
title style={yshift=-2.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D sift
plot coordinates {
    ( 84.83, 18.127 )
    ( 93.63, 11.173 )
    ( 96.8, 7.786 )
    ( 97.74, 6.389 )
    ( 99.32, 3.528 )
    ( 99.52, 3.079 )
    ( 99.8, 1.923 )
    ( 99.79, 1.694 )
};
\addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D sift
plot coordinates {
    ( 79.52, 9.849 )
    ( 86.08, 7.254 )
    ( 89.39, 5.979 )
    ( 95.26, 3.356 )
    ( 96.17, 2.968 )
    ( 98.16, 1.836 )
    ( 98.58, 1.601 )
    ( 99.39, 1.006 )
    ( 99.61, 0.739 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.6,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=$0.1\times$N},
title style={yshift=-2.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D sift
plot coordinates {
    ( 89.52, 31.119 )
    ( 96.41, 18.199 )
    ( 98.58, 12.735 )
    ( 99.29, 10.293 )
    ( 99.84, 5.706 )
    ( 99.89, 5.032 )
    ( 99.98, 3.162 )
};
\addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D sift
plot coordinates {
    ( 86.31, 13.346 )
    ( 92.42, 10.15 )
    ( 94.6, 8.579 )
    ( 98.21, 4.942 )
    ( 98.68, 4.232 )
    ( 99.51, 2.715 )
    ( 99.7, 2.39 )
    ( 99.89, 1.553 )
    ( 99.94, 1.149 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.6,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=$0.05\times$N},
title style={yshift=-2.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D sift
plot coordinates {
    ( 91.43, 31.662 )
    ( 97.12, 18.386 )
    ( 99.04, 12.601 )
    ( 99.54, 12.651 )
    ( 99.89, 7.567 )
    ( 99.96, 6.109 )
    ( 99.99, 4.153 )
    ( 100.0, 3.747 )
};
\addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D sift
plot coordinates {
    ( 89.55, 16.19 )
    ( 94.58, 12.425 )
    ( 96.28, 10.778 )
    ( 99.19, 6.275 )
    ( 99.4, 5.643 )
    ( 99.76, 3.579 )
    ( 99.82, 3.163 )
    ( 99.91, 1.991 )
    ( 99.93, 1.483 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\\
% deep
\subfloat[DEEP]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=mix},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D deep
plot coordinates {
    ( 88.64, 17.136 )
    ( 95.41, 10.187 )
    ( 98.32, 5.8 )
    ( 99.48, 3.222 )
    ( 99.75, 2.182 )
    ( 99.84, 1.727 )
    ( 99.97, 0.965 )
    ( 99.99, 0.521 )
};
\addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D deep
plot coordinates {
    ( 82.26, 6.949 )
    ( 88.49, 5.35 )
    ( 90.63, 4.539 )
    ( 95.7, 2.145 )
    ( 96.17, 1.921 )
    ( 97.81, 1.146 )
    ( 98.19, 1.544 )
    ( 98.98, 0.978 )
    ( 99.34, 0.659 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.6,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=$0.4\times$N},
title style={yshift=-2.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D deep
plot coordinates {
    ( 88.06, 19.082 )
    ( 94.87, 11.587 )
    ( 98.04, 6.529 )
    ( 99.42, 3.57 )
    ( 99.79, 2.41 )
    ( 99.88, 1.957 )
    ( 99.97, 1.06 )
    ( 99.98, 0.918 )
    ( 99.99, 0.57 )
};
\addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D deep
plot coordinates {
    ( 81.83, 9.892 )
    ( 87.96, 6.954 )
    ( 90.41, 5.929 )
    ( 95.38, 3.498 )
    ( 96.31, 3.087 )
    ( 97.89, 1.905 )
    ( 98.21, 1.669 )
    ( 98.9, 1.034 )
    ( 99.29, 0.768 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.6,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=$0.1\times$N},
title style={yshift=-2.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D deep
plot coordinates {
    ( 91.47, 33.118 )
    ( 96.73, 17.936 )
    ( 99.0, 10.446 )
    ( 99.73, 5.341 )
    ( 99.87, 3.73 )
    ( 99.93, 3.024 )
    ( 99.99, 1.595 )
    ( 100.0, 0.875 )
};
\addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D deep
plot coordinates {
    ( 78.27, 23.246 )
    ( 89.02, 14.733 )
    ( 93.32, 10.703 )
    ( 95.23, 8.838 )
    ( 98.01, 5.422 )
    ( 98.37, 4.757 )
    ( 99.33, 2.951 )
    ( 99.55, 2.575 )
    ( 99.8, 1.613 )
    ( 99.86, 1.185 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.6,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=$0.05\times$N},
title style={yshift=-2.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D deep
plot coordinates {
    ( 93.01, 28.265 )
    ( 99.26, 10.223 )
    ( 99.85, 7.536 )
    ( 99.97, 4.983 )
    ( 99.99, 3.987 )
    ( 100.0, 2.19 )
};
\addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D deep
plot coordinates {
    ( 81.37, 29.542 )
    ( 90.97, 19.015 )
    ( 95.05, 13.991 )
    ( 96.68, 11.676 )
    ( 98.86, 6.907 )
    ( 99.08, 6.038 )
    ( 99.68, 3.773 )
    ( 99.76, 3.288 )
    ( 99.89, 2.03 )
    ( 99.95, 1.508 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\\
% glove100d
\subfloat[GLOVE]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=mix},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D glove100d
plot coordinates {
    ( 88.85, 10.594 )
    ( 92.95, 5.865 )
    ( 95.65, 3.29 )
    ( 97.26, 1.914 )
    ( 98.23, 1.098 )
    ( 98.74, 0.777 )
    ( 98.93, 0.642 )
    ( 99.24, 0.375 )
    ( 99.31, 0.346 )
    ( 99.44, 0.233 )
};
\addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D glove100d
plot coordinates {
    ( 77.94, 17.418 )
    ( 83.1, 11.307 )
    ( 85.23, 8.926 )
    ( 89.84, 4.532 )
    ( 90.56, 3.782 )
    ( 92.9, 2.211 )
    ( 93.4, 1.871 )
    ( 94.8, 1.158 )
    ( 95.46, 0.844 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.6,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=$0.4\times$N},
title style={yshift=-2.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D glove100d
plot coordinates {
    ( 88.54, 21.095 )
    ( 93.03, 11.063 )
    ( 95.88, 5.879 )
    ( 97.61, 3.062 )
    ( 98.61, 1.59 )
    ( 99.06, 1.046 )
    ( 99.2, 0.817 )
    ( 99.47, 0.449 )
    ( 99.51, 0.389 )
    ( 99.63, 0.252 )
};
\addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D glove100d
plot coordinates {
    ( 70.81, 40.631 )
    ( 80.33, 21.372 )
    ( 85.09, 14.288 )
    ( 87.16, 11.379 )
    ( 91.74, 5.756 )
    ( 92.4, 4.981 )
    ( 94.42, 2.934 )
    ( 94.88, 2.531 )
    ( 96.03, 1.514 )
    ( 96.57, 1.08 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.6,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=$0.1\times$N},
title style={yshift=-2.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D glove100d
plot coordinates {
    ( 92.24, 27.315 )
    ( 96.74, 15.007 )
    ( 98.72, 8.092 )
    ( 99.46, 4.418 )
    ( 99.69, 2.41 )
    ( 99.78, 1.627 )
    ( 99.81, 1.333 )
    ( 99.89, 0.758 )
    ( 99.93, 0.445 )
    ( 99.94, 0.387 )
};
\addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D glove100d
plot coordinates {
    ( 71.1, 53.014 )
    ( 81.67, 26.736 )
    ( 87.19, 17.29 )
    ( 89.9, 13.891 )
    ( 94.29, 7.001 )
    ( 94.79, 6.133 )
    ( 96.07, 3.703 )
    ( 96.36, 3.167 )
    ( 96.86, 1.972 )
    ( 97.15, 1.476 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.6,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=$0.05\times$N},
title style={yshift=-2.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D glove100d
plot coordinates {
    ( 95.7, 31.613 )
    ( 98.25, 12.056 )
    ( 99.33, 6.05 )
    ( 99.67, 4.644 )
    ( 99.74, 2.363 )
    ( 99.76, 2.287 )
    ( 99.82, 1.896 )
    ( 99.9, 1.112 )
    ( 99.95, 0.978 )
    ( 99.99, 0.651 )
};
\addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D glove100d
plot coordinates {
    ( 76.93, 56.66 )
    ( 86.62, 29.412 )
    ( 91.83, 18.985 )
    ( 94.22, 14.885 )
    ( 97.89, 7.788 )
    ( 98.3, 6.775 )
    ( 99.06, 4.192 )
    ( 99.22, 3.633 )
    ( 99.46, 2.361 )
    ( 99.59, 1.795 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\\
% WIT
\subfloat[WIT]{\vgap
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.60,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=mix},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
title style={yshift=-2.5mm},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D WIT
plot coordinates {
    ( 90.9, 18.708 )
    ( 95.54, 12.318 )
    ( 97.56, 7.826 )
    ( 98.56, 4.876 )
    ( 98.81, 2.952 )
    ( 98.9, 2.127 )
    ( 98.96, 1.761 )
    ( 99.08, 1.007 )
    ( 99.04, 0.908 )
    ( 98.98, 0.589 )
    ( 99.06, 0.517 )
};
\addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D WIT
plot coordinates {
    ( 81.53, 17.38 )
    ( 87.16, 13.825 )
    ( 90.13, 12.075 )
    ( 95.87, 7.167 )
    ( 96.59, 6.726 )
    ( 97.9, 4.453 )
    ( 98.05, 3.96 )
    ( 98.51, 2.64 )
    ( 98.66, 2.026 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.6,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=$0.4\times$N},
title style={yshift=-2.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D WIT
plot coordinates {
    ( 90.71, 26.247 )
    ( 95.45, 16.528 )
    ( 97.68, 9.698 )
    ( 98.66, 5.69 )
    ( 99.13, 3.285 )
    ( 99.19, 2.299 )
    ( 99.18, 1.897 )
    ( 99.19, 1.089 )
    ( 99.24, 0.955 )
    ( 99.3, 0.62 )
    ( 99.37, 0.545 )
};
\addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D WIT
plot coordinates {
    ( 80.59, 19.641 )
    ( 87.62, 14.588 )
    ( 90.28, 12.507 )
    ( 96.2, 7.443 )
    ( 97.17, 6.705 )
    ( 98.27, 4.494 )
    ( 98.48, 3.988 )
    ( 98.93, 2.666 )
    ( 99.15, 2.034 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.6,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=$0.1\times$N},
title style={yshift=-2.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D WIT
plot coordinates {
    ( 93.1, 28.585 )
    ( 96.92, 18.137 )
    ( 98.66, 11.132 )
    ( 99.28, 6.655 )
    ( 99.5, 3.938 )
    ( 99.66, 2.768 )
    ( 99.58, 2.271 )
    ( 99.66, 1.311 )
    ( 99.65, 1.147 )
    ( 99.72, 0.752 )
    ( 99.68, 0.672 )
};
\addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D WIT
plot coordinates {
    ( 73.66, 38.255 )
    ( 86.88, 24.719 )
    ( 93.03, 18.311 )
    ( 95.48, 15.413 )
    ( 98.26, 9.431 )
    ( 98.41, 8.337 )
    ( 99.0, 5.566 )
    ( 99.11, 5.03 )
    ( 99.33, 3.393 )
    ( 99.42, 2.61 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
     height=\columnwidth/2.6,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx100,
title={range=$0.05\times$N},
title style={yshift=-2.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D WIT
plot coordinates {
    ( 94.21, 34.855 )
    ( 97.64, 21.683 )
    ( 99.09, 12.946 )
    ( 99.62, 7.753 )
    ( 99.8, 4.622 )
    ( 99.85, 3.228 )
    ( 99.87, 2.644 )
    ( 99.89, 1.53 )
    ( 99.8, 1.351 )
    ( 99.85, 0.899 )
    ( 99.9, 0.799 )
};
\addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SERF1D WIT
plot coordinates {
    ( 84.65, 50.105 )
    ( 92.92, 32.504 )
    ( 96.05, 24.057 )
    ( 96.94, 19.017 )
    ( 98.6, 11.937 )
    ( 98.8, 10.49 )
    ( 99.23, 6.978 )
    ( 99.28, 6.158 )
    ( 99.44, 4.08 )
    ( 99.51, 2.964 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}

\vgap\vgap\caption{The Test of Varying Range Lengths on Processing Half-Bound RFAKNN Queries} \label{fig:half-range-filter-results-all}

\end{footnotesize}
\end{figure*}

==> figure/large-scale-fanout.tex <==
\begin{figure}[htbp]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
        legend entries={$\HBIT$-2,$\HBIT$-16},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}\vspace{-0.5mm}
\subfloat[DEEP100M (General)]{\vgap
\begin{tikzpicture}[scale=1]%DEEP100M 5x10^6
\begin{axis}[
 height=\columnwidth/2.5,
width=\columnwidth/1.8,
xlabel=recall@1(\%),
ylabel=Qpsx100,
title={range=$5\cdot10^6$},
title style={yshift=-2.5mm},
label style={font=\scriptsize},
title style={font=\scriptsize},
tick label style={font=\scriptsize},
scaled ticks=false,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]

\addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 2D-2 deep100M
plot coordinates {
( 97.7, 12.245 )
( 98.9, 7.454 )
( 99.4, 4.55 )
( 99.9, 2.846 )
( 100.0, 0.649 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%HBI 2D-16 deep100M
plot coordinates {
(98, 2.701)
(99.3, 1.66)
(99.8, 1.36)
(100, 1.08)
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]%DEEP100M 1x10^6
\begin{axis}[
 height=\columnwidth/2.5,
width=\columnwidth/1.8,
xlabel=recall@1(\%),
ylabel=Qpsx100,
title={range=$1\cdot10^6$},
title style={yshift=-2.5mm},
label style={font=\scriptsize},
title style={font=\scriptsize},
tick label style={font=\scriptsize},
scaled ticks=false,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]

\addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 2D-2 deep100M
plot coordinates {
(98.9, 24.03)
(99.8, 14.26)
(99.9, 8.34)
(100,  5.01)
};
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%HBI 2D-16 deep100M
plot coordinates {
(98.7, 13.75)
(99.6, 10.01)
(99.8, 5.46)
(100, 2.83)
};


\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}

\vgap\vgap\caption{The Large Scale Range Filter with Large Fanout}\vgap \label{fig:large-results-fanout}

\end{small}
\end{figure}

==> figure/large-scale.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={$\SERFO$,$\HBIO$,$\SERFT$,$\HBIT$},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm}
    % \addlegendimage{line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=violate,mark=square,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}\vspace{-0.5mm}
\subfloat[DEEP100M (Half)]{\vgap
\begin{tikzpicture}[scale=1]%DEEP100M 5x10^6
\begin{axis}[
 height=\columnwidth/2.5,
width=\columnwidth/1.8,
xlabel=recall(\%),
ylabel=Qpsx100,
title={range=$5\cdot10^6$},
title style={yshift=-2.5mm},
label style={font=\scriptsize},
title style={font=\scriptsize},
tick label style={font=\scriptsize},
scaled ticks=false,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]

\addplot[line width=0.15mm,color=orange,mark=halfcircle,mark size=0.5mm]%SeRF 1D
plot coordinates {
(88.5, 26.3502)
(93.5, 15.0904)
(94.2, 17.7897)
(96.5, 10.7117)
(97.9, 6.53141)
(98.4, 4.634)
};
\addplot[line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]%HBI 1D deep100M
plot coordinates {
( 92.0, 73.378 )
( 96.3, 44.792 )
( 98.6, 24.994 )
( 99.5, 13.506 )
( 99.9, 7.215 )
( 100.0, 2.036 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}
\subfloat[DEEP100M (General)]{\vgap
\begin{tikzpicture}[scale=1]%DEEP100M 5x10^6
\begin{axis}[
 height=\columnwidth/2.5,
width=\columnwidth/1.8,
xlabel=recall(\%),
ylabel=Qpsx1000,
title={range=$5\cdot10^6$},
title style={yshift=-2.5mm},
label style={font=\scriptsize},
title style={font=\scriptsize},
tick label style={font=\scriptsize},
scaled ticks=false,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SeRF 2D
plot coordinates {
(92,10.2434)
(95, 6.49489)
(96.2, 3.84532)
(97.2, 3.39602)
};
% \addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment deep100M
% plot coordinates {
% (99.3, 1.071)
% (99.8, 0.590)
% (100, 0.558)
% };
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D deep100M
plot coordinates {
    ( 97.7, 12.245 )
    ( 98.9, 7.454 )
    ( 99.4, 4.55 )
    ( 99.9, 2.846 )
    ( 100.0, 0.649 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}

\vgap\caption{The Test of Scalability}\vgap \label{fig:large-results}

\end{small}
\end{figure}

==> figure/top-1-result.tex <==
\begin{figure*}[htbp]
\centering
\begin{footnotesize}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={$\IRANG$,$\SERFT$,$\SEG$,$\HBIT$},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=violate,mark=square,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
% deep
\subfloat[DEEP-Top-1]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@1(\%),
ylabel=Qpsx1000,
title={range=$2^{-1}$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=80,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment deep
plot coordinates {
    ( 79.8, 4.551 )
    ( 88.5, 3.561 )
    ( 96.0, 2.474 )
    ( 98.3, 1.662 )
    ( 99.6, 1.029 )
    ( 99.7, 0.618 )
    ( 99.9, 0.442 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D deep
plot coordinates {
    ( 87.1, 12.197 )
    ( 94.2, 8.968 )
    ( 98.4, 5.374 )
    ( 99.2, 3.11 )
    ( 99.9, 1.721 )
    ( 100.0, 1.209 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D deep
plot coordinates {
    ( 71.2, 15.939 )
    ( 85.7, 10.556 )
    ( 93.3, 6.583 )
    ( 96.8, 4.743 )
    ( 97.5, 3.875 )
    ( 99.4, 2.292 )
    ( 99.6, 2.022 )
    ( 99.9, 1.304 )
    ( 100.0, 1.018 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE deep
plot coordinates {
    ( 79.0, 15.162 )
    ( 87.8, 9.712 )
    ( 92.8, 7.288 )
    ( 95.2, 5.821 )
    ( 96.4, 4.862 )
    ( 97.6, 4.009 )
    ( 98.5, 3.071 )
    ( 99.3, 2.067 )
    ( 99.8, 1.361 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@1(\%),
ylabel=Qpsx1000,
title={range=$2^{-3}$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=80,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment deep
plot coordinates {
    ( 94.415, 2.982 )
    ( 98.065, 2.043 )
    ( 99.455, 1.348 )
    ( 99.85, 0.826 )
    ( 99.96, 0.493 )
    ( 99.975, 0.253 )
    ( 100.0, 0.297 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D deep
plot coordinates {
    ( 79.0, 24.288 )
    ( 89.6, 17.006 )
    ( 96.4, 11.155 )
    ( 99.1, 6.922 )
    ( 99.8, 4.095 )
    ( 99.9, 2.9 )
    ( 100.0, 1.366 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D deep
plot coordinates {
    ( 81.2, 14.567 )
    ( 91.5, 9.199 )
    ( 94.4, 6.72 )
    ( 95.7, 5.605 )
    ( 98.6, 3.274 )
    ( 98.7, 2.878 )
    ( 99.5, 1.848 )
    ( 99.7, 1.609 )
    ( 99.9, 1.06 )
    ( 100.0, 0.798 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE deep
plot coordinates {
    ( 84.5, 16.144 )
    ( 94.0, 10.166 )
    ( 96.9, 7.575 )
    ( 97.5, 6.024 )
    ( 98.4, 4.993 )
    ( 99.2, 3.245 )
    ( 99.4, 2.951 )
    ( 99.6, 2.169 )
    ( 99.8, 1.375 )
    ( 99.9, 1.089 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=\columnwidth/2.30,
% width=\columnwidth/1.80,
% xlabel=recall@1(\%),
% ylabel=Qpsx1000,
% title={range=$2^{-6}$},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% xmin=80,
% xmax=100.5,
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment deep
% plot coordinates {
%     ( 97.41, 5.332 )
%     ( 99.445, 4.017 )
%     ( 99.915, 2.703 )
%     ( 100.0, 1.857 )
% };
% \addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D deep
% plot coordinates {
%     ( 77.6, 28.229 )
%     ( 86.6, 15.298 )
%     ( 94.7, 14.533 )
%     ( 98.4, 10.555 )
%     ( 99.7, 6.626 )
%     ( 100.0, 4.892 )
% };
% \addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D deep
% plot coordinates {
%     ( 80.9, 15.246 )
%     ( 85.9, 10.972 )
%     ( 88.3, 8.984 )
%     ( 93.0, 5.417 )
%     ( 93.3, 4.73 )
%     ( 95.0, 2.794 )
%     ( 95.3, 2.567 )
%     ( 96.1, 1.664 )
%     ( 96.7, 1.224 )
% };
% \addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE deep
% plot coordinates {
%     ( 92.4, 18.328 )
%     ( 97.7, 11.27 )
%     ( 98.9, 8.157 )
%     ( 99.3, 6.464 )
%     ( 99.5, 5.323 )
%     ( 99.7, 4.437 )
%     ( 99.9, 3.346 )
%     ( 100.0, 3.07 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}

% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=\columnwidth/2.30,
% width=\columnwidth/1.80,
% xlabel=recall@1(\%),
% ylabel=Qpsx1000,
% title={range=$2^{-8}$},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% xmin=90,
% xmax=100.5,
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment deep
% plot coordinates {
%     ( 98.89, 9.114 )
%     ( 99.825, 7.279 )
%     ( 99.98, 6.231 )
%     ( 100.0, 4.846 )
% };
% \addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D deep
% plot coordinates {
%     ( 79.4, 39.589 )
%     ( 89.2, 24.158 )
%     ( 96.1, 26.07 )
%     ( 98.9, 18.782 )
%     ( 99.7, 12.639 )
%     ( 99.8, 9.514 )
%     ( 99.9, 8.133 )
%     ( 100.0, 4.868 )
% };
% \addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D deep
% plot coordinates {
% };
% \addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE deep
% plot coordinates {
%     ( 95.0, 20.107 )
%     ( 98.6, 12.319 )
%     ( 99.5, 8.982 )
%     ( 99.7, 7.146 )
%     ( 99.8, 5.96 )
%     ( 100.0, 5.092 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
}
% glove100d
\subfloat[GLOVE-Top-1]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@1(\%),
ylabel=Qpsx100,
title={range=$2^{-1}$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=80,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment glove100d
plot coordinates {
    ( 91.4, 4.184 )
    ( 94.7, 2.391 )
    ( 96.6, 1.374 )
    ( 98.2, 0.801 )
    ( 98.5, 0.478 )
    ( 98.7, 0.289 )
    ( 98.8, 0.181 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D glove100d
plot coordinates {
    ( 89.2, 13.183 )
    ( 92.9, 6.961 )
    ( 95.7, 3.607 )
    ( 96.9, 1.874 )
    ( 97.9, 0.987 )
    ( 98.2, 0.665 )
    ( 98.7, 0.3 )
    ( 98.8, 0.174 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D glove100d
plot coordinates {
    ( 78.1, 26.14 )
    ( 85.8, 11.227 )
    ( 90.0, 5.645 )
    ( 92.9, 4.409 )
    ( 94.0, 2.981 )
    ( 95.8, 2.09 )
    ( 96.2, 1.332 )
    ( 97.6, 1.042 )
    ( 98.1, 0.922 )
    ( 98.4, 0.587 )
    ( 98.8, 0.437 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE glove100d
plot coordinates {
    ( 75.1, 28.476 )
    ( 83.4, 14.788 )
    ( 86.8, 9.725 )
    ( 89.1, 7.351 )
    ( 90.4, 5.834 )
    ( 91.2, 4.855 )
    ( 92.7, 3.605 )
    ( 93.1, 2.746 )
    ( 94.6, 2.29 )
    ( 95.6, 1.428 )
    ( 96.8, 1.146 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.80,
xlabel=recall@1(\%),
ylabel=Qpsx100,
title={range=$2^{-3}$},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=80,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment glove100d
plot coordinates {
    ( 94.7, 5.752 )
    ( 96.5, 3.436 )
    ( 97.9, 2.094 )
    ( 98.8, 1.303 )
    ( 99.1, 0.836 )
    ( 99.3, 0.641 )
    ( 99.4, 0.556 )
};
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D glove100d
plot coordinates {
    ( 85.2, 27.17 )
    ( 91.4, 15.069 )
    ( 95.5, 8.221 )
    ( 96.8, 4.475 )
    ( 98.2, 2.49 )
    ( 98.6, 1.741 )
    ( 98.7, 1.438 )
    ( 99.1, 0.86 )
    ( 99.3, 0.529 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D glove100d
plot coordinates {
    ( 72.7, 28.578 )
    ( 83.7, 12.042 )
    ( 90.5, 6.447 )
    ( 93.0, 5.597 )
    ( 94.4, 4.451 )
    ( 96.5, 2.306 )
    ( 97.0, 2.149 )
    ( 98.4, 1.384 )
    ( 98.7, 1.175 )
    ( 99.0, 0.829 )
    ( 99.1, 0.653 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE glove100d
plot coordinates {
    ( 71.2, 48.327 )
    ( 81.2, 25.515 )
    ( 89.2, 12.963 )
    ( 91.7, 8.526 )
    ( 93.4, 6.512 )
    ( 95.2, 5.201 )
    ( 95.5, 4.331 )
    ( 96.5, 3.299 )
    ( 96.7, 2.937 )
    ( 97.4, 2.157 )
    ( 97.9, 1.346 )
    ( 98.1, 1.165 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}

% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=\columnwidth/2.30,
% width=\columnwidth/1.80,
% xlabel=recall@1(\%),
% ylabel=Qpsx100,
% title={range=$2^{-6}$},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% xmin=80,
% xmax=100.5,
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment glove100d
% plot coordinates {
%     ( 99.4, 13.86 )
%     ( 99.7, 9.221 )
%     ( 99.8, 6.165 )
% };
% \addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D glove100d
% plot coordinates {
%     ( 91.5, 47.541 )
%     ( 96.2, 29.448 )
%     ( 98.2, 17.324 )
%     ( 98.9, 10.751 )
%     ( 99.2, 6.751 )
%     ( 99.3, 5.123 )
%     ( 99.4, 4.419 )
% };
% \addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D glove100d
% plot coordinates {
%     ( 73.3, 43.879 )
%     ( 82.7, 25.187 )
%     ( 87.9, 11.381 )
%     ( 90.1, 9.885 )
%     ( 90.7, 8.38 )
%     ( 92.9, 5.067 )
%     ( 93.2, 4.038 )
%     ( 93.5, 3.147 )
%     ( 93.7, 2.047 )
%     ( 93.9, 1.67 )
% };
% \addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE glove100d
% plot coordinates {
%     ( 76.3, 77.361 )
%     ( 88.0, 46.494 )
%     ( 95.4, 24.576 )
%     ( 97.8, 13.479 )
%     ( 98.6, 9.532 )
%     ( 98.7, 7.515 )
%     ( 99.0, 6.298 )
%     ( 99.3, 5.261 )
%     ( 99.7, 3.24 )
%     ( 99.8, 2.375 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=\columnwidth/2.30,
% width=\columnwidth/1.80,
% xlabel=recall@1(\%),
% ylabel=Qpsx100,
% title={range=$2^{-8}$},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% title style={font=\scriptsize},
% xmin=80,
% xmax=100.5,
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%Segment glove100d
% plot coordinates {
%     ( 99.7, 23.356 )
% };
% \addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D glove100d
% plot coordinates {
%     ( 96.1, 83.23 )
%     ( 98.2, 51.85 )
%     ( 99.0, 35.653 )
%     ( 99.3, 23.407 )
%     ( 99.4, 16.364 )
%     ( 99.5, 12.785 )
%     ( 99.6, 11.263 )
% };
% \addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%SERF2D glove100d
% plot coordinates {
% };
% \addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%IRANGE glove100d
% plot coordinates {
%     ( 76.7, 175.472 )
%     ( 90.8, 90.236 )
%     ( 96.0, 51.02 )
%     ( 98.3, 28.056 )
%     ( 99.4, 17.31 )
%     ( 99.6, 13.346 )
%     ( 99.7, 11.172 )
%     ( 99.8, 4.508 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{0.5mm}
}

\vgap\vgap\caption{The Top-1 General Range Filter Results}\label{fig:general-range-filter-results}
\end{footnotesize}
\end{figure*}

==> figure/var-fanout.tex <==
\begin{figure}[t]
\centering
\begin{footnotesize}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={$\HBIT$-2,$\HBIT$-4,$\HBIT$-8,$\HBIT$-16},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=violate,mark=square,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

\subfloat[DEEP (Varify Fanout)]{\vgap
% deep
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=$2^{-1}\times N$},
title style={yshift=-2.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D 2 deep
plot coordinates {
    ( 90.55, 6.117 )
    ( 96.04, 4.224 )
    ( 98.45, 2.667 )
    ( 99.44, 1.477 )
    ( 99.77, 1.033 )
    ( 99.86, 0.847 )
    ( 100.0, 0.467 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%HBI 2D 4 deep
plot coordinates {
    ( 88.93, 11.701 )
    ( 95.24, 6.73 )
    ( 98.26, 3.772 )
    ( 99.29, 2.079 )
    ( 99.71, 1.395 )
    ( 99.86, 1.143 )
    ( 99.98, 0.623 )
    ( 99.99, 0.545 )
    ( 100.0, 0.344 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%HBI 2D 8 deep
plot coordinates {
    ( 88.92, 11.689 )
    ( 95.24, 6.704 )
    ( 98.14, 3.768 )
    ( 99.48, 2.068 )
    ( 99.76, 1.398 )
    ( 99.84, 1.124 )
    ( 99.95, 0.623 )
    ( 99.99, 0.343 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%HBI 2D 16 deep
plot coordinates {
    ( 88.92, 11.722 )
    ( 95.39, 6.734 )
    ( 97.98, 3.771 )
    ( 99.28, 2.043 )
    ( 99.71, 1.4 )
    ( 99.8, 1.135 )
    ( 99.97, 0.625 )
    ( 99.98, 0.544 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.80,
xlabel=recall@10(\%),
ylabel=Qpsx1000,
title={range=$2^{-5} \times N$},
title style={yshift=-2.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
title style={font=\scriptsize},
xmin=95,
xmax=100.5,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=violate,mark=square,mark size=0.5mm]%HBI 2D 2 deep
plot coordinates {
    ( 95.96, 10.104 )
    ( 98.76, 6.203 )
    ( 99.76, 3.773 )
    ( 99.99, 2.192 )
    ( 100.0, 1.529 )
};
\addplot[line width=0.15mm,color=amber,mark=pentagon,mark size=0.5mm]%HBI 2D 4 deep
plot coordinates {
    ( 96.4, 6.427 )
    ( 98.83, 3.233 )
    ( 99.78, 2.115 )
    ( 99.97, 1.378 )
    ( 99.99, 0.975 )
    ( 100.0, 0.521 )
};
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%HBI 2D 8 deep
plot coordinates {
    ( 97.3, 7.179 )
    ( 99.3, 3.898 )
    ( 99.84, 2.363 )
    ( 99.99, 1.322 )
    ( 100.0, 0.902 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%HBI 2D 16 deep
plot coordinates {
    ( 96.38, 6.717 )
    ( 99.0, 3.925 )
    ( 99.76, 2.211 )
    ( 99.93, 1.274 )
    ( 99.97, 0.883 )
    ( 99.98, 0.715 )
    ( 100.0, 0.408 )
};

\end{axis}
\end{tikzpicture}\hspace{0.5mm}
}

\vgap\caption{The Test of a Large Fanout}\label{fig:fanout-exp}
\end{footnotesize}
\end{figure}
